Aerial Energy Provisioning for Massive Energy-Constrained IoT by UAVs

Autonomy of devices is a major challenge in many Internet of Things (IoT) applications, in particular when the nodes are deployed remotely or difficult to assess places. In this paper we present an approach to provide energy to these devices by Unmanned Aerial Vehicles (UAVs). Therefore, the two major challenges, finding and charging the node are presented. We propose a model to give the energy constrained node an unlimited autonomy by taken the Wireless Power Transfer (WPT) link and battery capacity into account. Selecting the most suitable battery technology allows a reduction in battery capacity and waste. Moreover, an upgrade of existing IoT nodes is feasible with a limited impact on the design and form factor.

==> Images/E_batt_vs_interventions.tex <==
% This file was created by tikzplotlib v0.8.2.
%\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick label style = {font = \footnotesize},
scale only axis,
width = 0.85\linewidth,
height = 0.45\linewidth,
xmin=0, xmax=25.5,
ymin=0, ymax=72.0,
axis line style={white!50.19607843137255!black},
axis lines* = {left},
tick align=outside,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick pos=left,
x grid style={white!69.01960784313725!black},
%xtick style={color=white!50.19607843137255!black},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\footnotesize $E_\text{battery}$ [\si{\kilo\joule}]},
xlabel={\footnotesize Number of interventions per year ($n$)},
%ytick style={color=white!50.19607843137255!black},
ytick style={color=black},
legend columns=2,
legend pos=north west,
ymajorgrids,
xmajorgrids,
legend style={draw=none, nodes={scale=0.7, transform shape}},
tick label style = {font = \footnotesize},
]

\addplot[domain=2:24, no markers, color0, thick] {(22*365*3600)/(300*(x*1000))};
\addlegendentry{Tree node - \SI{1}{C}}%IoTree - 1C}

\addplot[domain=2:24, no markers, color1, thick] {(210*365*3600)/(300*(x*1000))};
\addlegendentry{Gas node - \SI{1}{C}}%CO2 - 1C}

\addplot[domain=2:24, no markers, color0, dashed, thick] {(22*365*3600)/(10*300*(x*1000))};
\addlegendentry{Tree node - \SI{10}{C}}%IoTree - 10C}

\addplot[domain=2:24, no markers, color1, dashed, thick] {(210*365*3600)/(10*300*(x*1000))};
\addlegendentry{Gas node - \SI{10}{C}}%CO2 - 10C}

\end{axis}

\end{tikzpicture}%
%}

==> Images/autonomychargetime.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick label style = {font = \footnotesize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Charge Time ($T_{\text{Charged}}$) [\SI{}{\minute}]},
xmajorgrids,
xmin=-0.3825, xmax=8.39916666666667,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Autonomy ($T_{Aut}$) [\si{year}]},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black}, 
legend style={draw=none, nodes={scale=0.7, transform shape}},
axis line style={white!50.19607843137255!black},
axis lines* = {left},
tick align=outside,
tick pos=left,
scale only axis,
width = 0.85\linewidth,
height = 0.45\linewidth,
]
\addplot [semithick, color0]
table {%
0.0166666666666667 0.156164383561644
0.0333333333333333 0.156164383561644
0.05 0.156164383561644
0.0666666666666667 0.156164383561644
0.0833333333333333 0.156164383561644
0.1 0.156164383561644
0.116666666666667 0.156164383561644
0.133333333333333 0.156164383561644
0.15 0.156164383561644
0.166666666666667 0.156164383561644
0.183333333333333 0.158904109589041
0.2 0.158904109589041
0.216666666666667 0.158904109589041
0.233333333333333 0.158904109589041
0.25 0.158904109589041
0.266666666666667 0.158904109589041
0.283333333333333 0.158904109589041
0.3 0.158904109589041
0.316666666666667 0.158904109589041
0.333333333333333 0.158904109589041
0.35 0.158904109589041
0.366666666666667 0.158904109589041
0.383333333333333 0.158904109589041
0.4 0.158904109589041
0.416666666666667 0.158904109589041
0.433333333333333 0.158904109589041
0.45 0.158904109589041
0.466666666666667 0.158904109589041
0.483333333333333 0.158904109589041
0.5 0.158904109589041
0.516666666666667 0.158904109589041
0.533333333333333 0.158904109589041
0.55 0.158904109589041
0.566666666666667 0.158904109589041
0.583333333333333 0.158904109589041
0.6 0.158904109589041
0.616666666666667 0.158904109589041
0.633333333333333 0.158904109589041
0.65 0.158904109589041
0.666666666666667 0.158904109589041
0.683333333333333 0.158904109589041
0.7 0.158904109589041
0.716666666666667 0.161643835616438
0.733333333333333 0.161643835616438
0.75 0.161643835616438
0.766666666666667 0.161643835616438
0.783333333333333 0.161643835616438
0.8 0.161643835616438
0.816666666666667 0.161643835616438
0.833333333333333 0.161643835616438
0.85 0.161643835616438
0.866666666666667 0.161643835616438
0.883333333333333 0.161643835616438
0.9 0.161643835616438
0.916666666666667 0.161643835616438
0.933333333333333 0.161643835616438
0.95 0.161643835616438
0.966666666666667 0.161643835616438
0.983333333333333 0.161643835616438
1 0.161643835616438
1.01666666666667 0.161643835616438
1.03333333333333 0.161643835616438
1.05 0.161643835616438
1.06666666666667 0.161643835616438
1.08333333333333 0.161643835616438
1.1 0.161643835616438
1.11666666666667 0.161643835616438
1.13333333333333 0.161643835616438
1.15 0.161643835616438
1.16666666666667 0.161643835616438
1.18333333333333 0.161643835616438
1.2 0.161643835616438
1.21666666666667 0.161643835616438
1.23333333333333 0.161643835616438
1.25 0.164383561643836
1.26666666666667 0.164383561643836
1.28333333333333 0.164383561643836
1.3 0.164383561643836
1.31666666666667 0.164383561643836
1.33333333333333 0.164383561643836
1.35 0.164383561643836
1.36666666666667 0.164383561643836
1.38333333333333 0.164383561643836
1.4 0.164383561643836
1.41666666666667 0.164383561643836
1.43333333333333 0.164383561643836
1.45 0.164383561643836
1.46666666666667 0.164383561643836
1.48333333333333 0.164383561643836
1.5 0.164383561643836
1.51666666666667 0.164383561643836
1.53333333333333 0.164383561643836
1.55 0.164383561643836
1.56666666666667 0.164383561643836
1.58333333333333 0.164383561643836
1.6 0.164383561643836
1.61666666666667 0.164383561643836
1.63333333333333 0.164383561643836
1.65 0.164383561643836
1.66666666666667 0.164383561643836
1.68333333333333 0.164383561643836
1.7 0.164383561643836
1.71666666666667 0.164383561643836
1.73333333333333 0.164383561643836
1.75 0.167123287671233
1.76666666666667 0.167123287671233
1.78333333333333 0.167123287671233
1.8 0.167123287671233
1.81666666666667 0.167123287671233
1.83333333333333 0.167123287671233
1.85 0.167123287671233
1.86666666666667 0.167123287671233
1.88333333333333 0.167123287671233
1.9 0.167123287671233
1.91666666666667 0.167123287671233
1.93333333333333 0.167123287671233
1.95 0.167123287671233
1.96666666666667 0.167123287671233
1.98333333333333 0.167123287671233
2 0.167123287671233
2.01666666666667 0.167123287671233
2.03333333333333 0.167123287671233
2.05 0.167123287671233
2.06666666666667 0.167123287671233
2.08333333333333 0.167123287671233
2.1 0.167123287671233
2.11666666666667 0.167123287671233
2.13333333333333 0.167123287671233
2.15 0.167123287671233
2.16666666666667 0.167123287671233
2.18333333333333 0.167123287671233
2.2 0.167123287671233
2.21666666666667 0.167123287671233
2.23333333333333 0.167123287671233
2.25 0.16986301369863
2.26666666666667 0.16986301369863
2.28333333333333 0.16986301369863
2.3 0.16986301369863
2.31666666666667 0.16986301369863
2.33333333333333 0.16986301369863
2.35 0.16986301369863
2.36666666666667 0.16986301369863
2.38333333333333 0.16986301369863
2.4 0.16986301369863
2.41666666666667 0.16986301369863
2.43333333333333 0.16986301369863
2.45 0.16986301369863
2.46666666666667 0.16986301369863
2.48333333333333 0.16986301369863
2.5 0.16986301369863
2.51666666666667 0.16986301369863
2.53333333333333 0.16986301369863
2.55 0.16986301369863
2.56666666666667 0.16986301369863
2.58333333333333 0.16986301369863
2.6 0.16986301369863
2.61666666666667 0.16986301369863
2.63333333333333 0.16986301369863
2.65 0.16986301369863
2.66666666666667 0.16986301369863
2.68333333333333 0.16986301369863
2.7 0.16986301369863
2.71666666666667 0.172602739726027
2.73333333333333 0.172602739726027
2.75 0.172602739726027
2.76666666666667 0.172602739726027
2.78333333333333 0.172602739726027
2.8 0.172602739726027
2.81666666666667 0.172602739726027
2.83333333333333 0.172602739726027
2.85 0.172602739726027
2.86666666666667 0.172602739726027
2.88333333333333 0.172602739726027
2.9 0.172602739726027
2.91666666666667 0.172602739726027
2.93333333333333 0.172602739726027
2.95 0.172602739726027
2.96666666666667 0.172602739726027
2.98333333333333 0.172602739726027
3 0.172602739726027
3.01666666666667 0.172602739726027
3.03333333333333 0.172602739726027
3.05 0.172602739726027
3.06666666666667 0.172602739726027
3.08333333333333 0.172602739726027
3.1 0.172602739726027
3.11666666666667 0.172602739726027
3.13333333333333 0.172602739726027
3.15 0.172602739726027
3.16666666666667 0.172602739726027
3.18333333333333 0.175342465753425
3.2 0.175342465753425
3.21666666666667 0.175342465753425
3.23333333333333 0.175342465753425
3.25 0.175342465753425
3.26666666666667 0.175342465753425
3.28333333333333 0.175342465753425
3.3 0.175342465753425
3.31666666666667 0.175342465753425
3.33333333333333 0.175342465753425
3.35 0.175342465753425
3.36666666666667 0.175342465753425
3.38333333333333 0.175342465753425
3.4 0.175342465753425
3.41666666666667 0.175342465753425
3.43333333333333 0.175342465753425
3.45 0.175342465753425
3.46666666666667 0.175342465753425
3.48333333333333 0.175342465753425
3.5 0.175342465753425
3.51666666666667 0.175342465753425
3.53333333333333 0.175342465753425
3.55 0.175342465753425
3.56666666666667 0.175342465753425
3.58333333333333 0.175342465753425
3.6 0.175342465753425
3.61666666666667 0.178082191780822
3.63333333333333 0.178082191780822
3.65 0.178082191780822
3.66666666666667 0.178082191780822
3.68333333333333 0.178082191780822
3.7 0.178082191780822
3.71666666666667 0.178082191780822
3.73333333333333 0.178082191780822
3.75 0.178082191780822
3.76666666666667 0.178082191780822
3.78333333333333 0.178082191780822
3.8 0.178082191780822
3.81666666666667 0.178082191780822
3.83333333333333 0.178082191780822
3.85 0.178082191780822
3.86666666666667 0.178082191780822
3.88333333333333 0.178082191780822
3.9 0.178082191780822
3.91666666666667 0.178082191780822
3.93333333333333 0.178082191780822
3.95 0.178082191780822
3.96666666666667 0.178082191780822
3.98333333333333 0.178082191780822
4 0.178082191780822
4.01666666666667 0.178082191780822
4.03333333333333 0.178082191780822
4.05 0.180821917808219
4.06666666666667 0.180821917808219
4.08333333333333 0.180821917808219
4.1 0.180821917808219
4.11666666666667 0.180821917808219
4.13333333333333 0.180821917808219
4.15 0.180821917808219
4.16666666666667 0.180821917808219
4.18333333333333 0.180821917808219
4.2 0.180821917808219
4.21666666666667 0.180821917808219
4.23333333333333 0.180821917808219
4.25 0.180821917808219
4.26666666666667 0.180821917808219
4.28333333333333 0.180821917808219
4.3 0.180821917808219
4.31666666666667 0.180821917808219
4.33333333333333 0.180821917808219
4.35 0.180821917808219
4.36666666666667 0.180821917808219
4.38333333333333 0.180821917808219
4.4 0.180821917808219
4.41666666666667 0.180821917808219
4.43333333333333 0.180821917808219
4.45 0.180821917808219
4.46666666666667 0.183561643835616
4.48333333333333 0.183561643835616
4.5 0.183561643835616
4.51666666666667 0.183561643835616
4.53333333333333 0.183561643835616
4.55 0.183561643835616
4.56666666666667 0.183561643835616
4.58333333333333 0.183561643835616
4.6 0.183561643835616
4.61666666666667 0.183561643835616
4.63333333333333 0.183561643835616
4.65 0.183561643835616
4.66666666666667 0.183561643835616
4.68333333333333 0.183561643835616
4.7 0.183561643835616
4.71666666666667 0.183561643835616
4.73333333333333 0.183561643835616
4.75 0.183561643835616
4.76666666666667 0.183561643835616
4.78333333333333 0.183561643835616
4.8 0.183561643835616
4.81666666666667 0.183561643835616
4.83333333333333 0.183561643835616
4.85 0.183561643835616
4.86666666666667 0.183561643835616
4.88333333333333 0.186301369863014
4.9 0.186301369863014
4.91666666666667 0.186301369863014
4.93333333333333 0.186301369863014
4.95 0.186301369863014
4.96666666666667 0.186301369863014
4.98333333333333 0.186301369863014
5 0.186301369863014
5.01666666666667 0.186301369863014
5.03333333333333 0.186301369863014
5.05 0.186301369863014
5.06666666666667 0.186301369863014
5.08333333333333 0.186301369863014
5.1 0.186301369863014
5.11666666666667 0.186301369863014
5.13333333333333 0.186301369863014
5.15 0.186301369863014
5.16666666666667 0.186301369863014
5.18333333333333 0.186301369863014
5.2 0.186301369863014
5.21666666666667 0.186301369863014
5.23333333333333 0.186301369863014
5.25 0.186301369863014
5.26666666666667 0.186301369863014
5.28333333333333 0.189041095890411
5.3 0.189041095890411
5.31666666666667 0.189041095890411
5.33333333333333 0.189041095890411
5.35 0.189041095890411
5.36666666666667 0.189041095890411
5.38333333333333 0.189041095890411
5.4 0.189041095890411
5.41666666666667 0.189041095890411
5.43333333333333 0.189041095890411
5.45 0.189041095890411
5.46666666666667 0.189041095890411
5.48333333333333 0.189041095890411
5.5 0.189041095890411
5.51666666666667 0.189041095890411
5.53333333333333 0.189041095890411
5.55 0.189041095890411
5.56666666666667 0.189041095890411
5.58333333333333 0.189041095890411
5.6 0.189041095890411
5.61666666666667 0.189041095890411
5.63333333333333 0.189041095890411
5.65 0.189041095890411
5.66666666666667 0.191780821917808
5.68333333333333 0.191780821917808
5.7 0.191780821917808
5.71666666666667 0.191780821917808
5.73333333333333 0.191780821917808
5.75 0.191780821917808
5.76666666666667 0.191780821917808
5.78333333333333 0.191780821917808
5.8 0.191780821917808
5.81666666666667 0.191780821917808
5.83333333333333 0.191780821917808
5.85 0.191780821917808
5.86666666666667 0.191780821917808
5.88333333333333 0.191780821917808
5.9 0.191780821917808
5.91666666666667 0.191780821917808
5.93333333333333 0.191780821917808
5.95 0.191780821917808
5.96666666666667 0.191780821917808
5.98333333333333 0.191780821917808
6 0.191780821917808
6.01666666666667 0.191780821917808
6.03333333333333 0.194520547945205
6.05 0.194520547945205
6.06666666666667 0.194520547945205
6.08333333333333 0.194520547945205
6.1 0.194520547945205
6.11666666666667 0.194520547945205
6.13333333333333 0.194520547945205
6.15 0.194520547945205
6.16666666666667 0.194520547945205
6.18333333333333 0.194520547945205
6.2 0.194520547945205
6.21666666666667 0.194520547945205
6.23333333333333 0.194520547945205
6.25 0.194520547945205
6.26666666666667 0.194520547945205
6.28333333333333 0.194520547945205
6.3 0.194520547945205
6.31666666666667 0.194520547945205
6.33333333333333 0.194520547945205
6.35 0.194520547945205
6.36666666666667 0.194520547945205
6.38333333333333 0.194520547945205
6.4 0.197260273972603
6.41666666666667 0.197260273972603
6.43333333333333 0.197260273972603
6.45 0.197260273972603
6.46666666666667 0.197260273972603
6.48333333333333 0.197260273972603
6.5 0.197260273972603
6.51666666666667 0.197260273972603
6.53333333333333 0.197260273972603
6.55 0.197260273972603
6.56666666666667 0.197260273972603
6.58333333333333 0.197260273972603
6.6 0.197260273972603
6.61666666666667 0.197260273972603
6.63333333333333 0.197260273972603
6.65 0.197260273972603
6.66666666666667 0.197260273972603
6.68333333333333 0.197260273972603
6.7 0.197260273972603
6.71666666666667 0.197260273972603
6.73333333333333 0.197260273972603
6.75 0.2
6.76666666666667 0.2
6.78333333333333 0.2
6.8 0.2
6.81666666666667 0.2
6.83333333333333 0.2
6.85 0.2
6.86666666666667 0.2
6.88333333333333 0.2
6.9 0.2
6.91666666666667 0.2
6.93333333333333 0.2
6.95 0.2
6.96666666666667 0.2
6.98333333333333 0.2
7 0.2
7.01666666666667 0.2
7.03333333333333 0.2
7.05 0.2
7.06666666666667 0.2
7.08333333333333 0.202739726027397
7.1 0.202739726027397
7.11666666666667 0.202739726027397
7.13333333333333 0.202739726027397
7.15 0.202739726027397
7.16666666666667 0.202739726027397
7.18333333333333 0.202739726027397
7.2 0.202739726027397
7.21666666666667 0.202739726027397
7.23333333333333 0.202739726027397
7.25 0.202739726027397
7.26666666666667 0.202739726027397
7.28333333333333 0.202739726027397
7.3 0.202739726027397
7.31666666666667 0.202739726027397
7.33333333333333 0.202739726027397
7.35 0.202739726027397
7.36666666666667 0.202739726027397
7.38333333333333 0.202739726027397
7.4 0.202739726027397
7.41666666666667 0.205479452054795
7.43333333333333 0.205479452054795
7.45 0.205479452054795
7.46666666666667 0.205479452054795
7.48333333333333 0.205479452054795
7.5 0.205479452054795
7.51666666666667 0.205479452054795
7.53333333333333 0.205479452054795
7.55 0.205479452054795
7.56666666666667 0.205479452054795
7.58333333333333 0.205479452054795
7.6 0.205479452054795
7.61666666666667 0.205479452054795
7.63333333333333 0.205479452054795
7.65 0.205479452054795
7.66666666666667 0.205479452054795
7.68333333333333 0.205479452054795
7.7 0.205479452054795
7.71666666666667 0.205479452054795
7.73333333333333 0.205479452054795
7.75 0.208219178082192
7.76666666666667 0.208219178082192
7.78333333333333 0.208219178082192
7.8 0.208219178082192
7.81666666666667 0.208219178082192
7.83333333333333 0.208219178082192
7.85 0.208219178082192
7.86666666666667 0.208219178082192
7.88333333333333 0.208219178082192
7.9 0.208219178082192
7.91666666666667 0.208219178082192
7.93333333333333 0.208219178082192
7.95 0.208219178082192
7.96666666666667 0.208219178082192
7.98333333333333 0.208219178082192
8 0.208219178082192
};
\addlegendentry{\SI{0.36}{Wh}, \SI{1}{C}}
\addplot [semithick, color1]
table {%
0.0166666666666667 0.156164383561644
0.0333333333333333 0.156164383561644
0.05 0.156164383561644
0.0666666666666667 0.156164383561644
0.0833333333333333 0.156164383561644
0.1 0.158904109589041
0.116666666666667 0.158904109589041
0.133333333333333 0.158904109589041
0.15 0.158904109589041
0.166666666666667 0.158904109589041
0.183333333333333 0.158904109589041
0.2 0.158904109589041
0.216666666666667 0.158904109589041
0.233333333333333 0.158904109589041
0.25 0.158904109589041
0.266666666666667 0.158904109589041
0.283333333333333 0.158904109589041
0.3 0.158904109589041
0.316666666666667 0.158904109589041
0.333333333333333 0.158904109589041
0.35 0.158904109589041
0.366666666666667 0.161643835616438
0.383333333333333 0.161643835616438
0.4 0.161643835616438
0.416666666666667 0.161643835616438
0.433333333333333 0.161643835616438
0.45 0.161643835616438
0.466666666666667 0.161643835616438
0.483333333333333 0.161643835616438
0.5 0.161643835616438
0.516666666666667 0.161643835616438
0.533333333333333 0.161643835616438
0.55 0.161643835616438
0.566666666666667 0.161643835616438
0.583333333333333 0.161643835616438
0.6 0.161643835616438
0.616666666666667 0.161643835616438
0.633333333333333 0.164383561643836
0.65 0.164383561643836
0.666666666666667 0.164383561643836
0.683333333333333 0.164383561643836
0.7 0.164383561643836
0.716666666666667 0.164383561643836
0.733333333333333 0.164383561643836
0.75 0.164383561643836
0.766666666666667 0.164383561643836
0.783333333333333 0.164383561643836
0.8 0.164383561643836
0.816666666666667 0.164383561643836
0.833333333333333 0.164383561643836
0.85 0.164383561643836
0.866666666666667 0.164383561643836
0.883333333333333 0.167123287671233
0.9 0.167123287671233
0.916666666666667 0.167123287671233
0.933333333333333 0.167123287671233
0.95 0.167123287671233
0.966666666666667 0.167123287671233
0.983333333333333 0.167123287671233
1 0.167123287671233
1.01666666666667 0.167123287671233
1.03333333333333 0.167123287671233
1.05 0.167123287671233
1.06666666666667 0.167123287671233
1.08333333333333 0.167123287671233
1.1 0.167123287671233
1.11666666666667 0.167123287671233
1.13333333333333 0.16986301369863
1.15 0.16986301369863
1.16666666666667 0.16986301369863
1.18333333333333 0.16986301369863
1.2 0.16986301369863
1.21666666666667 0.16986301369863
1.23333333333333 0.16986301369863
1.25 0.16986301369863
1.26666666666667 0.16986301369863
1.28333333333333 0.16986301369863
1.3 0.16986301369863
1.31666666666667 0.16986301369863
1.33333333333333 0.16986301369863
1.35 0.16986301369863
1.36666666666667 0.172602739726027
1.38333333333333 0.172602739726027
1.4 0.172602739726027
1.41666666666667 0.172602739726027
1.43333333333333 0.172602739726027
1.45 0.172602739726027
1.46666666666667 0.172602739726027
1.48333333333333 0.172602739726027
1.5 0.172602739726027
1.51666666666667 0.172602739726027
1.53333333333333 0.172602739726027
1.55 0.172602739726027
1.56666666666667 0.172602739726027
1.58333333333333 0.172602739726027
1.6 0.175342465753425
1.61666666666667 0.175342465753425
1.63333333333333 0.175342465753425
1.65 0.175342465753425
1.66666666666667 0.175342465753425
1.68333333333333 0.175342465753425
1.7 0.175342465753425
1.71666666666667 0.175342465753425
1.73333333333333 0.175342465753425
1.75 0.175342465753425
1.76666666666667 0.175342465753425
1.78333333333333 0.175342465753425
1.8 0.175342465753425
1.81666666666667 0.178082191780822
1.83333333333333 0.178082191780822
1.85 0.178082191780822
1.86666666666667 0.178082191780822
1.88333333333333 0.178082191780822
1.9 0.178082191780822
1.91666666666667 0.178082191780822
1.93333333333333 0.178082191780822
1.95 0.178082191780822
1.96666666666667 0.178082191780822
1.98333333333333 0.178082191780822
2 0.178082191780822
2.01666666666667 0.178082191780822
2.03333333333333 0.180821917808219
2.05 0.180821917808219
2.06666666666667 0.180821917808219
2.08333333333333 0.180821917808219
2.1 0.180821917808219
2.11666666666667 0.180821917808219
2.13333333333333 0.180821917808219
2.15 0.180821917808219
2.16666666666667 0.180821917808219
2.18333333333333 0.180821917808219
2.2 0.180821917808219
2.21666666666667 0.180821917808219
2.23333333333333 0.183561643835616
2.25 0.183561643835616
2.26666666666667 0.183561643835616
2.28333333333333 0.183561643835616
2.3 0.183561643835616
2.31666666666667 0.183561643835616
2.33333333333333 0.183561643835616
2.35 0.183561643835616
2.36666666666667 0.183561643835616
2.38333333333333 0.183561643835616
2.4 0.183561643835616
2.41666666666667 0.183561643835616
2.43333333333333 0.183561643835616
2.45 0.186301369863014
2.46666666666667 0.186301369863014
2.48333333333333 0.186301369863014
2.5 0.186301369863014
2.51666666666667 0.186301369863014
2.53333333333333 0.186301369863014
2.55 0.186301369863014
2.56666666666667 0.186301369863014
2.58333333333333 0.186301369863014
2.6 0.186301369863014
2.61666666666667 0.186301369863014
2.63333333333333 0.186301369863014
2.65 0.189041095890411
2.66666666666667 0.189041095890411
2.68333333333333 0.189041095890411
2.7 0.189041095890411
2.71666666666667 0.189041095890411
2.73333333333333 0.189041095890411
2.75 0.189041095890411
2.76666666666667 0.189041095890411
2.78333333333333 0.189041095890411
2.8 0.189041095890411
2.81666666666667 0.189041095890411
2.83333333333333 0.191780821917808
2.85 0.191780821917808
2.86666666666667 0.191780821917808
2.88333333333333 0.191780821917808
2.9 0.191780821917808
2.91666666666667 0.191780821917808
2.93333333333333 0.191780821917808
2.95 0.191780821917808
2.96666666666667 0.191780821917808
2.98333333333333 0.191780821917808
3 0.191780821917808
3.01666666666667 0.194520547945205
3.03333333333333 0.194520547945205
3.05 0.194520547945205
3.06666666666667 0.194520547945205
3.08333333333333 0.194520547945205
3.1 0.194520547945205
3.11666666666667 0.194520547945205
3.13333333333333 0.194520547945205
3.15 0.194520547945205
3.16666666666667 0.194520547945205
3.18333333333333 0.194520547945205
3.2 0.197260273972603
3.21666666666667 0.197260273972603
3.23333333333333 0.197260273972603
3.25 0.197260273972603
3.26666666666667 0.197260273972603
3.28333333333333 0.197260273972603
3.3 0.197260273972603
3.31666666666667 0.197260273972603
3.33333333333333 0.197260273972603
3.35 0.197260273972603
3.36666666666667 0.197260273972603
3.38333333333333 0.2
3.4 0.2
3.41666666666667 0.2
3.43333333333333 0.2
3.45 0.2
3.46666666666667 0.2
3.48333333333333 0.2
3.5 0.2
3.51666666666667 0.2
3.53333333333333 0.2
3.55 0.202739726027397
3.56666666666667 0.202739726027397
3.58333333333333 0.202739726027397
3.6 0.202739726027397
3.61666666666667 0.202739726027397
3.63333333333333 0.202739726027397
3.65 0.202739726027397
3.66666666666667 0.202739726027397
3.68333333333333 0.202739726027397
3.7 0.202739726027397
3.71666666666667 0.205479452054795
3.73333333333333 0.205479452054795
3.75 0.205479452054795
3.76666666666667 0.205479452054795
3.78333333333333 0.205479452054795
3.8 0.205479452054795
3.81666666666667 0.205479452054795
3.83333333333333 0.205479452054795
3.85 0.205479452054795
3.86666666666667 0.205479452054795
3.88333333333333 0.208219178082192
3.9 0.208219178082192
3.91666666666667 0.208219178082192
3.93333333333333 0.208219178082192
3.95 0.208219178082192
3.96666666666667 0.208219178082192
3.98333333333333 0.208219178082192
4 0.208219178082192
4.01666666666667 0.208219178082192
4.03333333333333 0.210958904109589
4.05 0.210958904109589
4.06666666666667 0.210958904109589
4.08333333333333 0.210958904109589
4.1 0.210958904109589
4.11666666666667 0.210958904109589
4.13333333333333 0.210958904109589
4.15 0.210958904109589
4.16666666666667 0.210958904109589
4.18333333333333 0.213698630136986
4.2 0.213698630136986
4.21666666666667 0.213698630136986
4.23333333333333 0.213698630136986
4.25 0.213698630136986
4.26666666666667 0.213698630136986
4.28333333333333 0.213698630136986
4.3 0.213698630136986
4.31666666666667 0.213698630136986
4.33333333333333 0.216438356164384
4.35 0.216438356164384
4.36666666666667 0.216438356164384
4.38333333333333 0.216438356164384
4.4 0.216438356164384
4.41666666666667 0.216438356164384
4.43333333333333 0.216438356164384
4.45 0.216438356164384
4.46666666666667 0.216438356164384
4.48333333333333 0.219178082191781
4.5 0.219178082191781
4.51666666666667 0.219178082191781
4.53333333333333 0.219178082191781
4.55 0.219178082191781
4.56666666666667 0.219178082191781
4.58333333333333 0.219178082191781
4.6 0.219178082191781
4.61666666666667 0.219178082191781
4.63333333333333 0.221917808219178
4.65 0.221917808219178
4.66666666666667 0.221917808219178
4.68333333333333 0.221917808219178
4.7 0.221917808219178
4.71666666666667 0.221917808219178
4.73333333333333 0.221917808219178
4.75 0.221917808219178
4.76666666666667 0.224657534246575
4.78333333333333 0.224657534246575
4.8 0.224657534246575
4.81666666666667 0.224657534246575
4.83333333333333 0.224657534246575
4.85 0.224657534246575
4.86666666666667 0.224657534246575
4.88333333333333 0.224657534246575
4.9 0.227397260273973
4.91666666666667 0.227397260273973
4.93333333333333 0.227397260273973
4.95 0.227397260273973
4.96666666666667 0.227397260273973
4.98333333333333 0.227397260273973
5 0.227397260273973
5.01666666666667 0.227397260273973
5.03333333333333 0.23013698630137
5.05 0.23013698630137
5.06666666666667 0.23013698630137
5.08333333333333 0.23013698630137
5.1 0.23013698630137
5.11666666666667 0.23013698630137
5.13333333333333 0.23013698630137
5.15 0.23013698630137
5.16666666666667 0.232876712328767
5.18333333333333 0.232876712328767
5.2 0.232876712328767
5.21666666666667 0.232876712328767
5.23333333333333 0.232876712328767
5.25 0.232876712328767
5.26666666666667 0.232876712328767
5.28333333333333 0.235616438356164
5.3 0.235616438356164
5.31666666666667 0.235616438356164
5.33333333333333 0.235616438356164
5.35 0.235616438356164
5.36666666666667 0.235616438356164
5.38333333333333 0.235616438356164
5.4 0.235616438356164
5.41666666666667 0.238356164383562
5.43333333333333 0.238356164383562
5.45 0.238356164383562
5.46666666666667 0.238356164383562
5.48333333333333 0.238356164383562
5.5 0.238356164383562
5.51666666666667 0.238356164383562
5.53333333333333 0.241095890410959
5.55 0.241095890410959
5.56666666666667 0.241095890410959
5.58333333333333 0.241095890410959
5.6 0.241095890410959
5.61666666666667 0.241095890410959
5.63333333333333 0.241095890410959
5.65 0.243835616438356
5.66666666666667 0.243835616438356
5.68333333333333 0.243835616438356
5.7 0.243835616438356
5.71666666666667 0.243835616438356
5.73333333333333 0.243835616438356
5.75 0.243835616438356
5.76666666666667 0.246575342465753
5.78333333333333 0.246575342465753
5.8 0.246575342465753
5.81666666666667 0.246575342465753
5.83333333333333 0.246575342465753
5.85 0.246575342465753
5.86666666666667 0.246575342465753
5.88333333333333 0.249315068493151
5.9 0.249315068493151
5.91666666666667 0.249315068493151
5.93333333333333 0.249315068493151
5.95 0.249315068493151
5.96666666666667 0.249315068493151
5.98333333333333 0.252054794520548
6 0.252054794520548
6.01666666666667 0.252054794520548
6.03333333333333 0.252054794520548
6.05 0.252054794520548
6.06666666666667 0.252054794520548
6.08333333333333 0.252054794520548
6.1 0.254794520547945
6.11666666666667 0.254794520547945
6.13333333333333 0.254794520547945
6.15 0.254794520547945
6.16666666666667 0.254794520547945
6.18333333333333 0.254794520547945
6.2 0.257534246575342
6.21666666666667 0.257534246575342
6.23333333333333 0.257534246575342
6.25 0.257534246575342
6.26666666666667 0.257534246575342
6.28333333333333 0.257534246575342
6.3 0.26027397260274
6.31666666666667 0.26027397260274
6.33333333333333 0.26027397260274
6.35 0.26027397260274
6.36666666666667 0.26027397260274
6.38333333333333 0.26027397260274
6.4 0.263013698630137
6.41666666666667 0.263013698630137
6.43333333333333 0.263013698630137
6.45 0.263013698630137
6.46666666666667 0.263013698630137
6.48333333333333 0.263013698630137
6.5 0.265753424657534
6.51666666666667 0.265753424657534
6.53333333333333 0.265753424657534
6.55 0.265753424657534
6.56666666666667 0.265753424657534
6.58333333333333 0.265753424657534
6.6 0.268493150684932
6.61666666666667 0.268493150684932
6.63333333333333 0.268493150684932
6.65 0.268493150684932
6.66666666666667 0.268493150684932
6.68333333333333 0.268493150684932
6.7 0.271232876712329
6.71666666666667 0.271232876712329
6.73333333333333 0.271232876712329
6.75 0.271232876712329
6.76666666666667 0.271232876712329
6.78333333333333 0.271232876712329
6.8 0.273972602739726
6.81666666666667 0.273972602739726
6.83333333333333 0.273972602739726
6.85 0.273972602739726
6.86666666666667 0.273972602739726
6.88333333333333 0.276712328767123
6.9 0.276712328767123
6.91666666666667 0.276712328767123
6.93333333333333 0.276712328767123
6.95 0.276712328767123
6.96666666666667 0.279452054794521
6.98333333333333 0.279452054794521
7 0.279452054794521
7.01666666666667 0.279452054794521
7.03333333333333 0.279452054794521
7.05 0.279452054794521
7.06666666666667 0.282191780821918
7.08333333333333 0.282191780821918
7.1 0.282191780821918
7.11666666666667 0.282191780821918
7.13333333333333 0.282191780821918
7.15 0.284931506849315
7.16666666666667 0.284931506849315
7.18333333333333 0.284931506849315
7.2 0.284931506849315
7.21666666666667 0.284931506849315
7.23333333333333 0.287671232876712
7.25 0.287671232876712
7.26666666666667 0.287671232876712
7.28333333333333 0.287671232876712
7.3 0.287671232876712
7.31666666666667 0.29041095890411
7.33333333333333 0.29041095890411
7.35 0.29041095890411
7.36666666666667 0.29041095890411
7.38333333333333 0.29041095890411
7.4 0.293150684931507
7.41666666666667 0.293150684931507
7.43333333333333 0.293150684931507
7.45 0.293150684931507
7.46666666666667 0.295890410958904
7.48333333333333 0.295890410958904
7.5 0.295890410958904
7.51666666666667 0.295890410958904
7.53333333333333 0.295890410958904
7.55 0.298630136986301
7.56666666666667 0.298630136986301
7.58333333333333 0.298630136986301
7.6 0.298630136986301
7.61666666666667 0.298630136986301
7.63333333333333 0.301369863013699
7.65 0.301369863013699
7.66666666666667 0.301369863013699
7.68333333333333 0.301369863013699
7.7 0.304109589041096
7.71666666666667 0.304109589041096
7.73333333333333 0.304109589041096
7.75 0.304109589041096
7.76666666666667 0.304109589041096
7.78333333333333 0.306849315068493
7.8 0.306849315068493
7.81666666666667 0.306849315068493
7.83333333333333 0.306849315068493
7.85 0.30958904109589
7.86666666666667 0.30958904109589
7.88333333333333 0.30958904109589
7.9 0.30958904109589
7.91666666666667 0.312328767123288
7.93333333333333 0.312328767123288
7.95 0.312328767123288
7.96666666666667 0.312328767123288
7.98333333333333 0.312328767123288
8 0.315068493150685
};
\addlegendentry{\SI{0.36}{Wh}, \SI{2}{C}}
\addplot [semithick, color2]
table {%
0.0166666666666667 0.156164383561644
0.0333333333333333 0.156164383561644
0.05 0.158904109589041
0.0666666666666667 0.158904109589041
0.0833333333333333 0.158904109589041
0.1 0.158904109589041
0.116666666666667 0.158904109589041
0.133333333333333 0.158904109589041
0.15 0.161643835616438
0.166666666666667 0.161643835616438
0.183333333333333 0.161643835616438
0.2 0.161643835616438
0.216666666666667 0.161643835616438
0.233333333333333 0.161643835616438
0.25 0.164383561643836
0.266666666666667 0.164383561643836
0.283333333333333 0.164383561643836
0.3 0.164383561643836
0.316666666666667 0.164383561643836
0.333333333333333 0.164383561643836
0.35 0.167123287671233
0.366666666666667 0.167123287671233
0.383333333333333 0.167123287671233
0.4 0.167123287671233
0.416666666666667 0.167123287671233
0.433333333333333 0.167123287671233
0.45 0.16986301369863
0.466666666666667 0.16986301369863
0.483333333333333 0.16986301369863
0.5 0.16986301369863
0.516666666666667 0.16986301369863
0.533333333333333 0.16986301369863
0.55 0.172602739726027
0.566666666666667 0.172602739726027
0.583333333333333 0.172602739726027
0.6 0.172602739726027
0.616666666666667 0.172602739726027
0.633333333333333 0.172602739726027
0.65 0.175342465753425
0.666666666666667 0.175342465753425
0.683333333333333 0.175342465753425
0.7 0.175342465753425
0.716666666666667 0.175342465753425
0.733333333333333 0.178082191780822
0.75 0.178082191780822
0.766666666666667 0.178082191780822
0.783333333333333 0.178082191780822
0.8 0.178082191780822
0.816666666666667 0.180821917808219
0.833333333333333 0.180821917808219
0.85 0.180821917808219
0.866666666666667 0.180821917808219
0.883333333333333 0.180821917808219
0.9 0.183561643835616
0.916666666666667 0.183561643835616
0.933333333333333 0.183561643835616
0.95 0.183561643835616
0.966666666666667 0.183561643835616
0.983333333333333 0.186301369863014
1 0.186301369863014
1.01666666666667 0.186301369863014
1.03333333333333 0.186301369863014
1.05 0.186301369863014
1.06666666666667 0.189041095890411
1.08333333333333 0.189041095890411
1.1 0.189041095890411
1.11666666666667 0.189041095890411
1.13333333333333 0.191780821917808
1.15 0.191780821917808
1.16666666666667 0.191780821917808
1.18333333333333 0.191780821917808
1.2 0.191780821917808
1.21666666666667 0.194520547945205
1.23333333333333 0.194520547945205
1.25 0.194520547945205
1.26666666666667 0.194520547945205
1.28333333333333 0.197260273972603
1.3 0.197260273972603
1.31666666666667 0.197260273972603
1.33333333333333 0.197260273972603
1.35 0.2
1.36666666666667 0.2
1.38333333333333 0.2
1.4 0.2
1.41666666666667 0.202739726027397
1.43333333333333 0.202739726027397
1.45 0.202739726027397
1.46666666666667 0.202739726027397
1.48333333333333 0.205479452054795
1.5 0.205479452054795
1.51666666666667 0.205479452054795
1.53333333333333 0.205479452054795
1.55 0.208219178082192
1.56666666666667 0.208219178082192
1.58333333333333 0.208219178082192
1.6 0.208219178082192
1.61666666666667 0.210958904109589
1.63333333333333 0.210958904109589
1.65 0.210958904109589
1.66666666666667 0.210958904109589
1.68333333333333 0.213698630136986
1.7 0.213698630136986
1.71666666666667 0.213698630136986
1.73333333333333 0.216438356164384
1.75 0.216438356164384
1.76666666666667 0.216438356164384
1.78333333333333 0.216438356164384
1.8 0.219178082191781
1.81666666666667 0.219178082191781
1.83333333333333 0.219178082191781
1.85 0.221917808219178
1.86666666666667 0.221917808219178
1.88333333333333 0.221917808219178
1.9 0.221917808219178
1.91666666666667 0.224657534246575
1.93333333333333 0.224657534246575
1.95 0.224657534246575
1.96666666666667 0.227397260273973
1.98333333333333 0.227397260273973
2 0.227397260273973
2.01666666666667 0.23013698630137
2.03333333333333 0.23013698630137
2.05 0.23013698630137
2.06666666666667 0.232876712328767
2.08333333333333 0.232876712328767
2.1 0.232876712328767
2.11666666666667 0.235616438356164
2.13333333333333 0.235616438356164
2.15 0.235616438356164
2.16666666666667 0.238356164383562
2.18333333333333 0.238356164383562
2.2 0.238356164383562
2.21666666666667 0.241095890410959
2.23333333333333 0.241095890410959
2.25 0.241095890410959
2.26666666666667 0.243835616438356
2.28333333333333 0.243835616438356
2.3 0.243835616438356
2.31666666666667 0.246575342465753
2.33333333333333 0.246575342465753
2.35 0.249315068493151
2.36666666666667 0.249315068493151
2.38333333333333 0.249315068493151
2.4 0.252054794520548
2.41666666666667 0.252054794520548
2.43333333333333 0.252054794520548
2.45 0.254794520547945
2.46666666666667 0.254794520547945
2.48333333333333 0.257534246575342
2.5 0.257534246575342
2.51666666666667 0.257534246575342
2.53333333333333 0.26027397260274
2.55 0.26027397260274
2.56666666666667 0.263013698630137
2.58333333333333 0.263013698630137
2.6 0.265753424657534
2.61666666666667 0.265753424657534
2.63333333333333 0.265753424657534
2.65 0.268493150684932
2.66666666666667 0.268493150684932
2.68333333333333 0.271232876712329
2.7 0.271232876712329
2.71666666666667 0.273972602739726
2.73333333333333 0.273972602739726
2.75 0.273972602739726
2.76666666666667 0.276712328767123
2.78333333333333 0.276712328767123
2.8 0.279452054794521
2.81666666666667 0.279452054794521
2.83333333333333 0.282191780821918
2.85 0.282191780821918
2.86666666666667 0.284931506849315
2.88333333333333 0.284931506849315
2.9 0.287671232876712
2.91666666666667 0.287671232876712
2.93333333333333 0.29041095890411
2.95 0.29041095890411
2.96666666666667 0.293150684931507
2.98333333333333 0.293150684931507
3 0.295890410958904
3.01666666666667 0.295890410958904
3.03333333333333 0.298630136986301
3.05 0.301369863013699
3.06666666666667 0.301369863013699
3.08333333333333 0.304109589041096
3.1 0.304109589041096
3.11666666666667 0.306849315068493
3.13333333333333 0.306849315068493
3.15 0.30958904109589
3.16666666666667 0.312328767123288
3.18333333333333 0.312328767123288
3.2 0.315068493150685
3.21666666666667 0.315068493150685
3.23333333333333 0.317808219178082
3.25 0.320547945205479
3.26666666666667 0.320547945205479
3.28333333333333 0.323287671232877
3.3 0.323287671232877
3.31666666666667 0.326027397260274
3.33333333333333 0.328767123287671
3.35 0.328767123287671
3.36666666666667 0.331506849315069
3.38333333333333 0.334246575342466
3.4 0.334246575342466
3.41666666666667 0.336986301369863
3.43333333333333 0.33972602739726
3.45 0.33972602739726
3.46666666666667 0.342465753424658
3.48333333333333 0.345205479452055
3.5 0.347945205479452
3.51666666666667 0.347945205479452
3.53333333333333 0.350684931506849
3.55 0.353424657534247
3.56666666666667 0.356164383561644
3.58333333333333 0.356164383561644
3.6 0.358904109589041
3.61666666666667 0.361643835616438
3.63333333333333 0.364383561643836
3.65 0.367123287671233
3.66666666666667 0.367123287671233
3.68333333333333 0.36986301369863
3.7 0.372602739726027
3.71666666666667 0.375342465753425
3.73333333333333 0.378082191780822
3.75 0.380821917808219
3.76666666666667 0.383561643835616
3.78333333333333 0.383561643835616
3.8 0.386301369863014
3.81666666666667 0.389041095890411
3.83333333333333 0.391780821917808
3.85 0.394520547945205
3.86666666666667 0.397260273972603
3.88333333333333 0.4
3.9 0.402739726027397
3.91666666666667 0.405479452054795
3.93333333333333 0.408219178082192
3.95 0.410958904109589
3.96666666666667 0.413698630136986
3.98333333333333 0.416438356164384
4 0.419178082191781
4.01666666666667 0.421917808219178
4.03333333333333 0.424657534246575
4.05 0.43013698630137
4.06666666666667 0.432876712328767
4.08333333333333 0.435616438356164
4.1 0.438356164383562
4.11666666666667 0.441095890410959
4.13333333333333 0.443835616438356
4.15 0.449315068493151
4.16666666666667 0.452054794520548
4.18333333333333 0.454794520547945
4.2 0.457534246575342
4.21666666666667 0.463013698630137
4.23333333333333 0.465753424657534
4.25 0.468493150684932
4.26666666666667 0.473972602739726
4.28333333333333 0.476712328767123
4.3 0.479452054794521
4.31666666666667 0.484931506849315
4.33333333333333 0.487671232876712
4.35 0.493150684931507
4.36666666666667 0.495890410958904
4.38333333333333 0.501369863013699
4.4 0.504109589041096
4.41666666666667 0.50958904109589
4.43333333333333 0.512328767123288
4.45 0.517808219178082
4.46666666666667 0.523287671232877
4.48333333333333 0.526027397260274
4.5 0.531506849315069
4.51666666666667 0.536986301369863
4.53333333333333 0.53972602739726
4.55 0.545205479452055
4.56666666666667 0.550684931506849
4.58333333333333 0.556164383561644
4.6 0.561643835616438
4.61666666666667 0.567123287671233
4.63333333333333 0.572602739726027
4.65 0.578082191780822
4.66666666666667 0.583561643835616
4.68333333333333 0.589041095890411
4.7 0.594520547945205
4.71666666666667 0.6
4.73333333333333 0.605479452054794
4.75 0.613698630136986
4.76666666666667 0.619178082191781
4.78333333333333 0.624657534246575
4.8 0.632876712328767
4.81666666666667 0.638356164383562
4.83333333333333 0.646575342465753
4.85 0.652054794520548
4.86666666666667 0.66027397260274
4.88333333333333 0.668493150684932
4.9 0.673972602739726
4.91666666666667 0.682191780821918
4.93333333333333 0.69041095890411
4.95 0.698630136986301
4.96666666666667 0.706849315068493
4.98333333333333 0.715068493150685
5 0.723287671232877
5.01666666666667 0.731506849315068
5.03333333333333 0.742465753424657
5.05 0.750684931506849
5.06666666666667 0.761643835616438
5.08333333333333 0.76986301369863
5.1 0.780821917808219
5.11666666666667 0.789041095890411
5.13333333333333 0.8
5.15 0.810958904109589
5.16666666666667 0.821917808219178
5.18333333333333 0.835616438356164
5.2 0.846575342465753
5.21666666666667 0.857534246575342
5.23333333333333 0.871232876712329
5.25 0.882191780821918
5.26666666666667 0.895890410958904
5.28333333333333 0.90958904109589
5.3 0.923287671232877
5.31666666666667 0.93972602739726
5.33333333333333 0.953424657534247
5.35 0.96986301369863
5.36666666666667 0.986301369863014
5.38333333333333 1.0027397260274
5.4 1.01917808219178
5.41666666666667 1.03561643835616
5.43333333333333 1.05479452054795
5.45 1.07397260273973
5.46666666666667 1.09315068493151
5.48333333333333 1.11232876712329
5.5 1.13424657534247
5.51666666666667 1.15616438356164
5.53333333333333 1.17808219178082
5.55 1.2027397260274
5.56666666666667 1.22739726027397
5.58333333333333 1.25205479452055
5.6 1.27945205479452
5.61666666666667 1.30684931506849
5.63333333333333 1.33698630136986
5.65 1.36712328767123
5.66666666666667 1.3972602739726
5.68333333333333 1.43287671232877
5.7 1.46575342465753
5.71666666666667 1.5041095890411
5.73333333333333 1.54246575342466
5.75 1.58356164383562
5.76666666666667 1.62465753424658
5.78333333333333 1.67123287671233
5.8 1.71780821917808
5.81666666666667 1.76986301369863
5.83333333333333 1.82191780821918
5.85 1.87945205479452
5.86666666666667 1.93972602739726
5.88333333333333 2.00547945205479
5.9 2.07397260273973
5.91666666666667 2.15068493150685
5.93333333333333 2.23013698630137
5.95 2.31506849315068
5.96666666666667 2.40821917808219
5.98333333333333 2.50958904109589
6 2.61917808219178
6.01666666666667 2.73698630136986
6.03333333333333 2.86849315068493
6.05 3.01369863013699
6.06666666666667 3.17260273972603
6.08333333333333 3.35068493150685
6.1 3.54794520547945
6.11666666666667 3.76986301369863
6.13333333333333 4.02465753424658
6.15 4.31232876712329
6.16666666666667 4.64657534246575
6.18333333333333 5.03561643835616
6.2 5.4986301369863
6.21666666666667 6.05205479452055
6.23333333333333 6.73150684931507
6.25 7.58356164383562
6.26666666666667 8.67945205479452
6.28333333333333 10.1479452054795
6.3 12.213698630137
6.31666666666667 15.3369863013699
6.33333333333333 20.6054794520548
6.35 31.3808219178082
6.36666666666667 65.786301369863
6.38333333333333 4.10958904109589
6.4 4.10958904109589
6.41666666666667 4.10958904109589
6.43333333333333 4.10958904109589
6.45 4.10958904109589
6.46666666666667 4.10958904109589
6.48333333333333 4.10958904109589
6.5 4.10958904109589
6.51666666666667 4.10958904109589
6.53333333333333 4.10958904109589
6.55 4.10958904109589
6.56666666666667 4.10958904109589
6.58333333333333 4.10958904109589
6.6 4.10958904109589
6.61666666666667 4.10958904109589
6.63333333333333 4.10958904109589
6.65 4.10958904109589
6.66666666666667 4.10958904109589
6.68333333333333 4.10958904109589
6.7 4.10958904109589
6.71666666666667 4.10958904109589
6.73333333333333 4.10958904109589
6.75 4.10958904109589
6.76666666666667 4.10958904109589
6.78333333333333 4.10958904109589
6.8 4.10958904109589
6.81666666666667 4.10958904109589
6.83333333333333 4.10958904109589
6.85 4.10958904109589
6.86666666666667 4.10958904109589
6.88333333333333 4.10958904109589
6.9 4.10958904109589
6.91666666666667 4.10958904109589
6.93333333333333 4.10958904109589
6.95 4.10958904109589
6.96666666666667 4.10958904109589
6.98333333333333 4.10958904109589
7 4.10958904109589
7.01666666666667 4.10958904109589
7.03333333333333 4.10958904109589
7.05 4.10958904109589
7.06666666666667 4.10958904109589
7.08333333333333 4.10958904109589
7.1 4.10958904109589
7.11666666666667 4.10958904109589
7.13333333333333 4.10958904109589
7.15 4.10958904109589
7.16666666666667 4.10958904109589
7.18333333333333 4.10958904109589
7.2 4.10958904109589
7.21666666666667 4.10958904109589
7.23333333333333 4.10958904109589
7.25 4.10958904109589
7.26666666666667 4.10958904109589
7.28333333333333 4.10958904109589
7.3 4.10958904109589
7.31666666666667 4.10958904109589
7.33333333333333 4.10958904109589
7.35 4.10958904109589
7.36666666666667 4.10958904109589
7.38333333333333 4.10958904109589
7.4 4.10958904109589
7.41666666666667 4.10958904109589
7.43333333333333 4.10958904109589
7.45 4.10958904109589
7.46666666666667 4.10958904109589
7.48333333333333 4.10958904109589
7.5 4.10958904109589
7.51666666666667 4.10958904109589
7.53333333333333 4.10958904109589
7.55 4.10958904109589
7.56666666666667 4.10958904109589
7.58333333333333 4.10958904109589
7.6 4.10958904109589
7.61666666666667 4.10958904109589
7.63333333333333 4.10958904109589
7.65 4.10958904109589
7.66666666666667 4.10958904109589
7.68333333333333 4.10958904109589
7.7 4.10958904109589
7.71666666666667 4.10958904109589
7.73333333333333 4.10958904109589
7.75 4.10958904109589
7.76666666666667 4.10958904109589
7.78333333333333 4.10958904109589
7.8 4.10958904109589
7.81666666666667 4.10958904109589
7.83333333333333 4.10958904109589
7.85 4.10958904109589
7.86666666666667 4.10958904109589
7.88333333333333 4.10958904109589
7.9 4.10958904109589
7.91666666666667 4.10958904109589
7.93333333333333 4.10958904109589
7.95 4.10958904109589
7.96666666666667 4.10958904109589
7.98333333333333 4.10958904109589
8 4.10958904109589
};
\addlegendentry{\SI{0.36}{Wh}, \SI{5}{C}}
\addplot [semithick, color3]
table {%
0.0166666666666667 0.156164383561644
0.0333333333333333 0.158904109589041
0.05 0.158904109589041
0.0666666666666667 0.158904109589041
0.0833333333333333 0.161643835616438
0.1 0.161643835616438
0.116666666666667 0.161643835616438
0.133333333333333 0.164383561643836
0.15 0.164383561643836
0.166666666666667 0.164383561643836
0.183333333333333 0.167123287671233
0.2 0.167123287671233
0.216666666666667 0.167123287671233
0.233333333333333 0.16986301369863
0.25 0.16986301369863
0.266666666666667 0.16986301369863
0.283333333333333 0.172602739726027
0.3 0.172602739726027
0.316666666666667 0.172602739726027
0.333333333333333 0.175342465753425
0.35 0.175342465753425
0.366666666666667 0.178082191780822
0.383333333333333 0.178082191780822
0.4 0.178082191780822
0.416666666666667 0.180821917808219
0.433333333333333 0.180821917808219
0.45 0.183561643835616
0.466666666666667 0.183561643835616
0.483333333333333 0.183561643835616
0.5 0.186301369863014
0.516666666666667 0.186301369863014
0.533333333333333 0.189041095890411
0.55 0.189041095890411
0.566666666666667 0.191780821917808
0.583333333333333 0.191780821917808
0.6 0.191780821917808
0.616666666666667 0.194520547945205
0.633333333333333 0.194520547945205
0.65 0.197260273972603
0.666666666666667 0.197260273972603
0.683333333333333 0.2
0.7 0.2
0.716666666666667 0.202739726027397
0.733333333333333 0.202739726027397
0.75 0.205479452054795
0.766666666666667 0.205479452054795
0.783333333333333 0.208219178082192
0.8 0.208219178082192
0.816666666666667 0.210958904109589
0.833333333333333 0.210958904109589
0.85 0.213698630136986
0.866666666666667 0.216438356164384
0.883333333333333 0.216438356164384
0.9 0.219178082191781
0.916666666666667 0.219178082191781
0.933333333333333 0.221917808219178
0.95 0.221917808219178
0.966666666666667 0.224657534246575
0.983333333333333 0.227397260273973
1 0.227397260273973
1.01666666666667 0.23013698630137
1.03333333333333 0.232876712328767
1.05 0.232876712328767
1.06666666666667 0.235616438356164
1.08333333333333 0.238356164383562
1.1 0.238356164383562
1.11666666666667 0.241095890410959
1.13333333333333 0.243835616438356
1.15 0.243835616438356
1.16666666666667 0.246575342465753
1.18333333333333 0.249315068493151
1.2 0.252054794520548
1.21666666666667 0.252054794520548
1.23333333333333 0.254794520547945
1.25 0.257534246575342
1.26666666666667 0.26027397260274
1.28333333333333 0.263013698630137
1.3 0.265753424657534
1.31666666666667 0.265753424657534
1.33333333333333 0.268493150684932
1.35 0.271232876712329
1.36666666666667 0.273972602739726
1.38333333333333 0.276712328767123
1.4 0.279452054794521
1.41666666666667 0.282191780821918
1.43333333333333 0.284931506849315
1.45 0.287671232876712
1.46666666666667 0.29041095890411
1.48333333333333 0.293150684931507
1.5 0.295890410958904
1.51666666666667 0.298630136986301
1.53333333333333 0.301369863013699
1.55 0.304109589041096
1.56666666666667 0.306849315068493
1.58333333333333 0.312328767123288
1.6 0.315068493150685
1.61666666666667 0.317808219178082
1.63333333333333 0.320547945205479
1.65 0.323287671232877
1.66666666666667 0.328767123287671
1.68333333333333 0.331506849315069
1.7 0.334246575342466
1.71666666666667 0.33972602739726
1.73333333333333 0.342465753424658
1.75 0.347945205479452
1.76666666666667 0.350684931506849
1.78333333333333 0.356164383561644
1.8 0.358904109589041
1.81666666666667 0.364383561643836
1.83333333333333 0.367123287671233
1.85 0.372602739726027
1.86666666666667 0.378082191780822
1.88333333333333 0.383561643835616
1.9 0.386301369863014
1.91666666666667 0.391780821917808
1.93333333333333 0.397260273972603
1.95 0.402739726027397
1.96666666666667 0.408219178082192
1.98333333333333 0.413698630136986
2 0.419178082191781
2.01666666666667 0.424657534246575
2.03333333333333 0.432876712328767
2.05 0.438356164383562
2.06666666666667 0.443835616438356
2.08333333333333 0.452054794520548
2.1 0.457534246575342
2.11666666666667 0.465753424657534
2.13333333333333 0.473972602739726
2.15 0.479452054794521
2.16666666666667 0.487671232876712
2.18333333333333 0.495890410958904
2.2 0.504109589041096
2.21666666666667 0.512328767123288
2.23333333333333 0.523287671232877
2.25 0.531506849315069
2.26666666666667 0.53972602739726
2.28333333333333 0.550684931506849
2.3 0.561643835616438
2.31666666666667 0.572602739726027
2.33333333333333 0.583561643835616
2.35 0.594520547945205
2.36666666666667 0.605479452054794
2.38333333333333 0.619178082191781
2.4 0.632876712328767
2.41666666666667 0.646575342465753
2.43333333333333 0.66027397260274
2.45 0.673972602739726
2.46666666666667 0.69041095890411
2.48333333333333 0.706849315068493
2.5 0.723287671232877
2.51666666666667 0.742465753424657
2.53333333333333 0.761643835616438
2.55 0.780821917808219
2.56666666666667 0.8
2.58333333333333 0.821917808219178
2.6 0.846575342465753
2.61666666666667 0.871232876712329
2.63333333333333 0.895890410958904
2.65 0.923287671232877
2.66666666666667 0.953424657534247
2.68333333333333 0.986301369863014
2.7 1.01917808219178
2.71666666666667 1.05479452054795
2.73333333333333 1.09315068493151
2.75 1.13424657534247
2.76666666666667 1.17808219178082
2.78333333333333 1.22739726027397
2.8 1.27945205479452
2.81666666666667 1.33698630136986
2.83333333333333 1.3972602739726
2.85 1.46575342465753
2.86666666666667 1.54246575342466
2.88333333333333 1.62465753424658
2.9 1.71780821917808
2.91666666666667 1.82191780821918
2.93333333333333 1.93972602739726
2.95 2.07397260273973
2.96666666666667 2.23013698630137
2.98333333333333 2.40821917808219
3 2.61917808219178
3.01666666666667 2.86849315068493
3.03333333333333 3.17260273972603
3.05 3.54794520547945
3.06666666666667 4.02465753424658
3.08333333333333 4.64657534246575
3.1 5.4986301369863
3.11666666666667 6.73150684931507
3.13333333333333 8.67945205479452
3.15 12.213698630137
3.16666666666667 20.6054794520548
3.18333333333333 65.786301369863
3.2 4.10958904109589
3.21666666666667 4.10958904109589
3.23333333333333 4.10958904109589
3.25 4.10958904109589
3.26666666666667 4.10958904109589
3.28333333333333 4.10958904109589
3.3 4.10958904109589
3.31666666666667 4.10958904109589
3.33333333333333 4.10958904109589
3.35 4.10958904109589
3.36666666666667 4.10958904109589
3.38333333333333 4.10958904109589
3.4 4.10958904109589
3.41666666666667 4.10958904109589
3.43333333333333 4.10958904109589
3.45 4.10958904109589
3.46666666666667 4.10958904109589
3.48333333333333 4.10958904109589
3.5 4.10958904109589
3.51666666666667 4.10958904109589
3.53333333333333 4.10958904109589
3.55 4.10958904109589
3.56666666666667 4.10958904109589
3.58333333333333 4.10958904109589
3.6 4.10958904109589
3.61666666666667 4.10958904109589
3.63333333333333 4.10958904109589
3.65 4.10958904109589
3.66666666666667 4.10958904109589
3.68333333333333 4.10958904109589
3.7 4.10958904109589
3.71666666666667 4.10958904109589
3.73333333333333 4.10958904109589
3.75 4.10958904109589
3.76666666666667 4.10958904109589
3.78333333333333 4.10958904109589
3.8 4.10958904109589
3.81666666666667 4.10958904109589
3.83333333333333 4.10958904109589
3.85 4.10958904109589
3.86666666666667 4.10958904109589
3.88333333333333 4.10958904109589
3.9 4.10958904109589
3.91666666666667 4.10958904109589
3.93333333333333 4.10958904109589
3.95 4.10958904109589
3.96666666666667 4.10958904109589
3.98333333333333 4.10958904109589
4 4.10958904109589
4.01666666666667 4.10958904109589
4.03333333333333 4.10958904109589
4.05 4.10958904109589
4.06666666666667 4.10958904109589
4.08333333333333 4.10958904109589
4.1 4.10958904109589
4.11666666666667 4.10958904109589
4.13333333333333 4.10958904109589
4.15 4.10958904109589
4.16666666666667 4.10958904109589
4.18333333333333 4.10958904109589
4.2 4.10958904109589
4.21666666666667 4.10958904109589
4.23333333333333 4.10958904109589
4.25 4.10958904109589
4.26666666666667 4.10958904109589
4.28333333333333 4.10958904109589
4.3 4.10958904109589
4.31666666666667 4.10958904109589
4.33333333333333 4.10958904109589
4.35 4.10958904109589
4.36666666666667 4.10958904109589
4.38333333333333 4.10958904109589
4.4 4.10958904109589
4.41666666666667 4.10958904109589
4.43333333333333 4.10958904109589
4.45 4.10958904109589
4.46666666666667 4.10958904109589
4.48333333333333 4.10958904109589
4.5 4.10958904109589
4.51666666666667 4.10958904109589
4.53333333333333 4.10958904109589
4.55 4.10958904109589
4.56666666666667 4.10958904109589
4.58333333333333 4.10958904109589
4.6 4.10958904109589
4.61666666666667 4.10958904109589
4.63333333333333 4.10958904109589
4.65 4.10958904109589
4.66666666666667 4.10958904109589
4.68333333333333 4.10958904109589
4.7 4.10958904109589
4.71666666666667 4.10958904109589
4.73333333333333 4.10958904109589
4.75 4.10958904109589
4.76666666666667 4.10958904109589
4.78333333333333 4.10958904109589
4.8 4.10958904109589
4.81666666666667 4.10958904109589
4.83333333333333 4.10958904109589
4.85 4.10958904109589
4.86666666666667 4.10958904109589
4.88333333333333 4.10958904109589
4.9 4.10958904109589
4.91666666666667 4.10958904109589
4.93333333333333 4.10958904109589
4.95 4.10958904109589
4.96666666666667 4.10958904109589
4.98333333333333 4.10958904109589
5 4.10958904109589
5.01666666666667 4.10958904109589
5.03333333333333 4.10958904109589
5.05 4.10958904109589
5.06666666666667 4.10958904109589
5.08333333333333 4.10958904109589
5.1 4.10958904109589
5.11666666666667 4.10958904109589
5.13333333333333 4.10958904109589
5.15 4.10958904109589
5.16666666666667 4.10958904109589
5.18333333333333 4.10958904109589
5.2 4.10958904109589
5.21666666666667 4.10958904109589
5.23333333333333 4.10958904109589
5.25 4.10958904109589
5.26666666666667 4.10958904109589
5.28333333333333 4.10958904109589
5.3 4.10958904109589
5.31666666666667 4.10958904109589
5.33333333333333 4.10958904109589
5.35 4.10958904109589
5.36666666666667 4.10958904109589
5.38333333333333 4.10958904109589
5.4 4.10958904109589
5.41666666666667 4.10958904109589
5.43333333333333 4.10958904109589
5.45 4.10958904109589
5.46666666666667 4.10958904109589
5.48333333333333 4.10958904109589
5.5 4.10958904109589
5.51666666666667 4.10958904109589
5.53333333333333 4.10958904109589
5.55 4.10958904109589
5.56666666666667 4.10958904109589
5.58333333333333 4.10958904109589
5.6 4.10958904109589
5.61666666666667 4.10958904109589
5.63333333333333 4.10958904109589
5.65 4.10958904109589
5.66666666666667 4.10958904109589
5.68333333333333 4.10958904109589
5.7 4.10958904109589
5.71666666666667 4.10958904109589
5.73333333333333 4.10958904109589
5.75 4.10958904109589
5.76666666666667 4.10958904109589
5.78333333333333 4.10958904109589
5.8 4.10958904109589
5.81666666666667 4.10958904109589
5.83333333333333 4.10958904109589
5.85 4.10958904109589
5.86666666666667 4.10958904109589
5.88333333333333 4.10958904109589
5.9 4.10958904109589
5.91666666666667 4.10958904109589
5.93333333333333 4.10958904109589
5.95 4.10958904109589
5.96666666666667 4.10958904109589
5.98333333333333 4.10958904109589
6 4.10958904109589
6.01666666666667 4.10958904109589
6.03333333333333 4.10958904109589
6.05 4.10958904109589
6.06666666666667 4.10958904109589
6.08333333333333 4.10958904109589
6.1 4.10958904109589
6.11666666666667 4.10958904109589
6.13333333333333 4.10958904109589
6.15 4.10958904109589
6.16666666666667 4.10958904109589
6.18333333333333 4.10958904109589
6.2 4.10958904109589
6.21666666666667 4.10958904109589
6.23333333333333 4.10958904109589
6.25 4.10958904109589
6.26666666666667 4.10958904109589
6.28333333333333 4.10958904109589
6.3 4.10958904109589
6.31666666666667 4.10958904109589
6.33333333333333 4.10958904109589
6.35 4.10958904109589
6.36666666666667 4.10958904109589
6.38333333333333 4.10958904109589
6.4 4.10958904109589
6.41666666666667 4.10958904109589
6.43333333333333 4.10958904109589
6.45 4.10958904109589
6.46666666666667 4.10958904109589
6.48333333333333 4.10958904109589
6.5 4.10958904109589
6.51666666666667 4.10958904109589
6.53333333333333 4.10958904109589
6.55 4.10958904109589
6.56666666666667 4.10958904109589
6.58333333333333 4.10958904109589
6.6 4.10958904109589
6.61666666666667 4.10958904109589
6.63333333333333 4.10958904109589
6.65 4.10958904109589
6.66666666666667 4.10958904109589
6.68333333333333 4.10958904109589
6.7 4.10958904109589
6.71666666666667 4.10958904109589
6.73333333333333 4.10958904109589
6.75 4.10958904109589
6.76666666666667 4.10958904109589
6.78333333333333 4.10958904109589
6.8 4.10958904109589
6.81666666666667 4.10958904109589
6.83333333333333 4.10958904109589
6.85 4.10958904109589
6.86666666666667 4.10958904109589
6.88333333333333 4.10958904109589
6.9 4.10958904109589
6.91666666666667 4.10958904109589
6.93333333333333 4.10958904109589
6.95 4.10958904109589
6.96666666666667 4.10958904109589
6.98333333333333 4.10958904109589
7 4.10958904109589
7.01666666666667 4.10958904109589
7.03333333333333 4.10958904109589
7.05 4.10958904109589
7.06666666666667 4.10958904109589
7.08333333333333 4.10958904109589
7.1 4.10958904109589
7.11666666666667 4.10958904109589
7.13333333333333 4.10958904109589
7.15 4.10958904109589
7.16666666666667 4.10958904109589
7.18333333333333 4.10958904109589
7.2 4.10958904109589
7.21666666666667 4.10958904109589
7.23333333333333 4.10958904109589
7.25 4.10958904109589
7.26666666666667 4.10958904109589
7.28333333333333 4.10958904109589
7.3 4.10958904109589
7.31666666666667 4.10958904109589
7.33333333333333 4.10958904109589
7.35 4.10958904109589
7.36666666666667 4.10958904109589
7.38333333333333 4.10958904109589
7.4 4.10958904109589
7.41666666666667 4.10958904109589
7.43333333333333 4.10958904109589
7.45 4.10958904109589
7.46666666666667 4.10958904109589
7.48333333333333 4.10958904109589
7.5 4.10958904109589
7.51666666666667 4.10958904109589
7.53333333333333 4.10958904109589
7.55 4.10958904109589
7.56666666666667 4.10958904109589
7.58333333333333 4.10958904109589
7.6 4.10958904109589
7.61666666666667 4.10958904109589
7.63333333333333 4.10958904109589
7.65 4.10958904109589
7.66666666666667 4.10958904109589
7.68333333333333 4.10958904109589
7.7 4.10958904109589
7.71666666666667 4.10958904109589
7.73333333333333 4.10958904109589
7.75 4.10958904109589
7.76666666666667 4.10958904109589
7.78333333333333 4.10958904109589
7.8 4.10958904109589
7.81666666666667 4.10958904109589
7.83333333333333 4.10958904109589
7.85 4.10958904109589
7.86666666666667 4.10958904109589
7.88333333333333 4.10958904109589
7.9 4.10958904109589
7.91666666666667 4.10958904109589
7.93333333333333 4.10958904109589
7.95 4.10958904109589
7.96666666666667 4.10958904109589
7.98333333333333 4.10958904109589
8 4.10958904109589
};
\addlegendentry{\SI{0.36}{Wh}, \SI{10}{C}}
\addplot [semithick, color0, dashed]
table {%
0.0166666666666667 0.786301369863014
0.0333333333333333 0.786301369863014
0.05 0.789041095890411
0.0666666666666667 0.791780821917808
0.0833333333333333 0.794520547945205
0.1 0.797260273972603
0.116666666666667 0.797260273972603
0.133333333333333 0.8
0.15 0.802739726027397
0.166666666666667 0.805479452054795
0.183333333333333 0.805479452054795
0.2 0.808219178082192
0.216666666666667 0.810958904109589
0.233333333333333 0.813698630136986
0.25 0.816438356164384
0.266666666666667 0.816438356164384
0.283333333333333 0.819178082191781
0.3 0.821917808219178
0.316666666666667 0.824657534246575
0.333333333333333 0.827397260273973
0.35 0.83013698630137
0.366666666666667 0.83013698630137
0.383333333333333 0.832876712328767
0.4 0.835616438356164
0.416666666666667 0.838356164383562
0.433333333333333 0.841095890410959
0.45 0.843835616438356
0.466666666666667 0.846575342465753
0.483333333333333 0.846575342465753
0.5 0.849315068493151
0.516666666666667 0.852054794520548
0.533333333333333 0.854794520547945
0.55 0.857534246575342
0.566666666666667 0.86027397260274
0.583333333333333 0.863013698630137
0.6 0.865753424657534
0.616666666666667 0.868493150684931
0.633333333333333 0.868493150684931
0.65 0.871232876712329
0.666666666666667 0.873972602739726
0.683333333333333 0.876712328767123
0.7 0.879452054794521
0.716666666666667 0.882191780821918
0.733333333333333 0.884931506849315
0.75 0.887671232876712
0.766666666666667 0.89041095890411
0.783333333333333 0.893150684931507
0.8 0.895890410958904
0.816666666666667 0.898630136986301
0.833333333333333 0.901369863013699
0.85 0.904109589041096
0.866666666666667 0.906849315068493
0.883333333333333 0.90958904109589
0.9 0.912328767123288
0.916666666666667 0.915068493150685
0.933333333333333 0.917808219178082
0.95 0.920547945205479
0.966666666666667 0.923287671232877
0.983333333333333 0.926027397260274
1 0.928767123287671
1.01666666666667 0.931506849315068
1.03333333333333 0.934246575342466
1.05 0.936986301369863
1.06666666666667 0.93972602739726
1.08333333333333 0.942465753424658
1.1 0.947945205479452
1.11666666666667 0.950684931506849
1.13333333333333 0.953424657534247
1.15 0.956164383561644
1.16666666666667 0.958904109589041
1.18333333333333 0.961643835616438
1.2 0.964383561643836
1.21666666666667 0.967123287671233
1.23333333333333 0.96986301369863
1.25 0.975342465753425
1.26666666666667 0.978082191780822
1.28333333333333 0.980821917808219
1.3 0.983561643835616
1.31666666666667 0.986301369863014
1.33333333333333 0.989041095890411
1.35 0.994520547945206
1.36666666666667 0.997260273972603
1.38333333333333 1
1.4 1.0027397260274
1.41666666666667 1.00821917808219
1.43333333333333 1.01095890410959
1.45 1.01369863013699
1.46666666666667 1.01643835616438
1.48333333333333 1.02191780821918
1.5 1.02465753424658
1.51666666666667 1.02739726027397
1.53333333333333 1.03013698630137
1.55 1.03561643835616
1.56666666666667 1.03835616438356
1.58333333333333 1.04109589041096
1.6 1.04657534246575
1.61666666666667 1.04931506849315
1.63333333333333 1.05205479452055
1.65 1.05753424657534
1.66666666666667 1.06027397260274
1.68333333333333 1.06301369863014
1.7 1.06849315068493
1.71666666666667 1.07123287671233
1.73333333333333 1.07671232876712
1.75 1.07945205479452
1.76666666666667 1.08219178082192
1.78333333333333 1.08767123287671
1.8 1.09041095890411
1.81666666666667 1.0958904109589
1.83333333333333 1.0986301369863
1.85 1.1041095890411
1.86666666666667 1.10684931506849
1.88333333333333 1.11232876712329
1.9 1.11506849315068
1.91666666666667 1.12054794520548
1.93333333333333 1.12328767123288
1.95 1.12876712328767
1.96666666666667 1.13150684931507
1.98333333333333 1.13698630136986
2 1.13972602739726
2.01666666666667 1.14520547945205
2.03333333333333 1.15068493150685
2.05 1.15342465753425
2.06666666666667 1.15890410958904
2.08333333333333 1.16438356164384
2.1 1.16712328767123
2.11666666666667 1.17260273972603
2.13333333333333 1.17808219178082
2.15 1.18082191780822
2.16666666666667 1.18630136986301
2.18333333333333 1.19178082191781
2.2 1.19452054794521
2.21666666666667 1.2
2.23333333333333 1.20547945205479
2.25 1.21095890410959
2.26666666666667 1.21369863013699
2.28333333333333 1.21917808219178
2.3 1.22465753424658
2.31666666666667 1.23013698630137
2.33333333333333 1.23561643835616
2.35 1.24109589041096
2.36666666666667 1.24657534246575
2.38333333333333 1.24931506849315
2.4 1.25479452054795
2.41666666666667 1.26027397260274
2.43333333333333 1.26575342465753
2.45 1.27123287671233
2.46666666666667 1.27671232876712
2.48333333333333 1.28219178082192
2.5 1.28767123287671
2.51666666666667 1.29315068493151
2.53333333333333 1.2986301369863
2.55 1.3041095890411
2.56666666666667 1.30958904109589
2.58333333333333 1.31506849315068
2.6 1.32328767123288
2.61666666666667 1.32876712328767
2.63333333333333 1.33424657534247
2.65 1.33972602739726
2.66666666666667 1.34520547945205
2.68333333333333 1.35068493150685
2.7 1.35890410958904
2.71666666666667 1.36438356164384
2.73333333333333 1.36986301369863
2.75 1.37534246575342
2.76666666666667 1.38356164383562
2.78333333333333 1.38904109589041
2.8 1.3972602739726
2.81666666666667 1.4027397260274
2.83333333333333 1.40821917808219
2.85 1.41643835616438
2.86666666666667 1.42191780821918
2.88333333333333 1.43013698630137
2.9 1.43561643835616
2.91666666666667 1.44383561643836
2.93333333333333 1.44931506849315
2.95 1.45753424657534
2.96666666666667 1.46301369863014
2.98333333333333 1.47123287671233
3 1.47945205479452
3.01666666666667 1.48493150684931
3.03333333333333 1.49315068493151
3.05 1.5013698630137
3.06666666666667 1.50684931506849
3.08333333333333 1.51506849315069
3.1 1.52328767123288
3.11666666666667 1.53150684931507
3.13333333333333 1.53972602739726
3.15 1.54794520547945
3.16666666666667 1.55616438356164
3.18333333333333 1.56438356164384
3.2 1.57260273972603
3.21666666666667 1.58082191780822
3.23333333333333 1.58904109589041
3.25 1.5972602739726
3.26666666666667 1.60547945205479
3.28333333333333 1.61369863013699
3.3 1.62191780821918
3.31666666666667 1.63013698630137
3.33333333333333 1.64109589041096
3.35 1.64931506849315
3.36666666666667 1.65753424657534
3.38333333333333 1.66849315068493
3.4 1.67671232876712
3.41666666666667 1.68493150684932
3.43333333333333 1.6958904109589
3.45 1.7041095890411
3.46666666666667 1.71506849315068
3.48333333333333 1.72602739726027
3.5 1.73424657534247
3.51666666666667 1.74520547945205
3.53333333333333 1.75616438356164
3.55 1.76438356164384
3.56666666666667 1.77534246575342
3.58333333333333 1.78630136986301
3.6 1.7972602739726
3.61666666666667 1.80821917808219
3.63333333333333 1.81917808219178
3.65 1.83013698630137
3.66666666666667 1.84109589041096
3.68333333333333 1.85205479452055
3.7 1.86301369863014
3.71666666666667 1.87671232876712
3.73333333333333 1.88767123287671
3.75 1.8986301369863
3.76666666666667 1.91232876712329
3.78333333333333 1.92328767123288
3.8 1.93698630136986
3.81666666666667 1.94794520547945
3.83333333333333 1.96164383561644
3.85 1.97534246575342
3.86666666666667 1.98904109589041
3.88333333333333 2
3.9 2.01369863013699
3.91666666666667 2.02739726027397
3.93333333333333 2.04109589041096
3.95 2.05479452054795
3.96666666666667 2.07123287671233
3.98333333333333 2.08493150684932
4 2.0986301369863
4.01666666666667 2.11506849315069
4.03333333333333 2.12876712328767
4.05 2.14520547945205
4.06666666666667 2.15890410958904
4.08333333333333 2.17534246575342
4.1 2.19178082191781
4.11666666666667 2.20821917808219
4.13333333333333 2.22465753424658
4.15 2.24109589041096
4.16666666666667 2.25753424657534
4.18333333333333 2.27397260273973
4.2 2.29041095890411
4.21666666666667 2.30958904109589
4.23333333333333 2.32602739726027
4.25 2.34520547945205
4.26666666666667 2.36438356164384
4.28333333333333 2.38356164383562
4.3 2.4027397260274
4.31666666666667 2.42191780821918
4.33333333333333 2.44109589041096
4.35 2.46027397260274
4.36666666666667 2.48219178082192
4.38333333333333 2.5013698630137
4.4 2.52328767123288
4.41666666666667 2.54520547945205
4.43333333333333 2.56712328767123
4.45 2.58904109589041
4.46666666666667 2.61095890410959
4.48333333333333 2.63287671232877
4.5 2.65753424657534
4.51666666666667 2.67945205479452
4.53333333333333 2.7041095890411
4.55 2.72876712328767
4.56666666666667 2.75342465753425
4.58333333333333 2.78082191780822
4.6 2.80547945205479
4.61666666666667 2.83287671232877
4.63333333333333 2.86027397260274
4.65 2.88767123287671
4.66666666666667 2.91506849315068
4.68333333333333 2.94246575342466
4.7 2.97260273972603
4.71666666666667 3.0027397260274
4.73333333333333 3.03287671232877
4.75 3.06301369863014
4.76666666666667 3.0958904109589
4.78333333333333 3.12876712328767
4.8 3.16164383561644
4.81666666666667 3.19452054794521
4.83333333333333 3.23013698630137
4.85 3.26301369863014
4.86666666666667 3.2986301369863
4.88333333333333 3.33698630136986
4.9 3.37534246575342
4.91666666666667 3.41369863013699
4.93333333333333 3.45205479452055
4.95 3.49315068493151
4.96666666666667 3.53424657534247
4.98333333333333 3.57534246575342
5 3.61917808219178
5.01666666666667 3.66301369863014
5.03333333333333 3.70684931506849
5.05 3.75342465753425
5.06666666666667 3.8027397260274
5.08333333333333 3.84931506849315
5.1 3.9013698630137
5.11666666666667 3.95068493150685
5.13333333333333 4.00547945205479
5.15 4.05753424657534
5.16666666666667 4.11506849315068
5.18333333333333 4.17260273972603
5.2 4.23013698630137
5.21666666666667 4.29041095890411
5.23333333333333 4.35342465753425
5.25 4.41643835616438
5.26666666666667 4.48219178082192
5.28333333333333 4.55068493150685
5.3 4.62191780821918
5.31666666666667 4.69315068493151
5.33333333333333 4.76986301369863
5.35 4.84657534246575
5.36666666666667 4.92602739726027
5.38333333333333 5.00821917808219
5.4 5.09315068493151
5.41666666666667 5.18082191780822
5.43333333333333 5.27123287671233
5.45 5.36438356164384
5.46666666666667 5.46301369863014
5.48333333333333 5.56438356164384
5.5 5.66849315068493
5.51666666666667 5.77808219178082
5.53333333333333 5.89315068493151
5.55 6.01095890410959
5.56666666666667 6.13424657534247
5.58333333333333 6.26027397260274
5.6 6.39452054794521
5.61666666666667 6.53424657534247
5.63333333333333 6.67945205479452
5.65 6.83287671232877
5.66666666666667 6.99178082191781
5.68333333333333 7.15890410958904
5.7 7.33150684931507
5.71666666666667 7.51780821917808
5.73333333333333 7.70958904109589
5.75 7.91232876712329
5.76666666666667 8.12876712328767
5.78333333333333 8.35342465753425
5.8 8.59178082191781
5.81666666666667 8.84657534246575
5.83333333333333 9.11506849315069
5.85 9.4
5.86666666666667 9.7041095890411
5.88333333333333 10.0301369863014
5.9 10.3753424657534
5.91666666666667 10.7479452054795
5.93333333333333 11.1479452054795
5.95 11.5780821917808
5.96666666666667 12.041095890411
5.98333333333333 12.5452054794521
6 13.0931506849315
6.01666666666667 13.6904109589041
6.03333333333333 14.3452054794521
6.05 15.0657534246575
6.06666666666667 15.8630136986301
6.08333333333333 16.7479452054795
6.1 17.7397260273973
6.11666666666667 18.8547945205479
6.13333333333333 20.1178082191781
6.15 21.5643835616438
6.16666666666667 23.2328767123288
6.18333333333333 25.1835616438356
6.2 27.4931506849315
6.21666666666667 30.2657534246575
6.23333333333333 33.6630136986301
6.25 37.9178082191781
6.26666666666667 43.4027397260274
6.28333333333333 50.7452054794521
6.3 61.0739726027397
6.31666666666667 76.6876712328767
6.33333333333333 103.021917808219
6.35 156.901369863014
6.36666666666667 328.934246575342
6.38333333333333 4.10958904109589
6.4 4.10958904109589
6.41666666666667 4.10958904109589
6.43333333333333 4.10958904109589
6.45 4.10958904109589
6.46666666666667 4.10958904109589
6.48333333333333 4.10958904109589
6.5 4.10958904109589
6.51666666666667 4.10958904109589
6.53333333333333 4.10958904109589
6.55 4.10958904109589
6.56666666666667 4.10958904109589
6.58333333333333 4.10958904109589
6.6 4.10958904109589
6.61666666666667 4.10958904109589
6.63333333333333 4.10958904109589
6.65 4.10958904109589
6.66666666666667 4.10958904109589
6.68333333333333 4.10958904109589
6.7 4.10958904109589
6.71666666666667 4.10958904109589
6.73333333333333 4.10958904109589
6.75 4.10958904109589
6.76666666666667 4.10958904109589
6.78333333333333 4.10958904109589
6.8 4.10958904109589
6.81666666666667 4.10958904109589
6.83333333333333 4.10958904109589
6.85 4.10958904109589
6.86666666666667 4.10958904109589
6.88333333333333 4.10958904109589
6.9 4.10958904109589
6.91666666666667 4.10958904109589
6.93333333333333 4.10958904109589
6.95 4.10958904109589
6.96666666666667 4.10958904109589
6.98333333333333 4.10958904109589
7 4.10958904109589
7.01666666666667 4.10958904109589
7.03333333333333 4.10958904109589
7.05 4.10958904109589
7.06666666666667 4.10958904109589
7.08333333333333 4.10958904109589
7.1 4.10958904109589
7.11666666666667 4.10958904109589
7.13333333333333 4.10958904109589
7.15 4.10958904109589
7.16666666666667 4.10958904109589
7.18333333333333 4.10958904109589
7.2 4.10958904109589
7.21666666666667 4.10958904109589
7.23333333333333 4.10958904109589
7.25 4.10958904109589
7.26666666666667 4.10958904109589
7.28333333333333 4.10958904109589
7.3 4.10958904109589
7.31666666666667 4.10958904109589
7.33333333333333 4.10958904109589
7.35 4.10958904109589
7.36666666666667 4.10958904109589
7.38333333333333 4.10958904109589
7.4 4.10958904109589
7.41666666666667 4.10958904109589
7.43333333333333 4.10958904109589
7.45 4.10958904109589
7.46666666666667 4.10958904109589
7.48333333333333 4.10958904109589
7.5 4.10958904109589
7.51666666666667 4.10958904109589
7.53333333333333 4.10958904109589
7.55 4.10958904109589
7.56666666666667 4.10958904109589
7.58333333333333 4.10958904109589
7.6 4.10958904109589
7.61666666666667 4.10958904109589
7.63333333333333 4.10958904109589
7.65 4.10958904109589
7.66666666666667 4.10958904109589
7.68333333333333 4.10958904109589
7.7 4.10958904109589
7.71666666666667 4.10958904109589
7.73333333333333 4.10958904109589
7.75 4.10958904109589
7.76666666666667 4.10958904109589
7.78333333333333 4.10958904109589
7.8 4.10958904109589
7.81666666666667 4.10958904109589
7.83333333333333 4.10958904109589
7.85 4.10958904109589
7.86666666666667 4.10958904109589
7.88333333333333 4.10958904109589
7.9 4.10958904109589
7.91666666666667 4.10958904109589
7.93333333333333 4.10958904109589
7.95 4.10958904109589
7.96666666666667 4.10958904109589
7.98333333333333 4.10958904109589
8 4.10958904109589
};
\addlegendentry{\SI{1.80}{Wh}, \SI{1}{C}}
\addplot [semithick, color1, dashed]
table {%
0.0166666666666667 0.786301369863014
0.0333333333333333 0.791780821917808
0.05 0.797260273972603
0.0666666666666667 0.8
0.0833333333333333 0.805479452054795
0.1 0.808219178082192
0.116666666666667 0.813698630136986
0.133333333333333 0.816438356164384
0.15 0.821917808219178
0.166666666666667 0.827397260273973
0.183333333333333 0.83013698630137
0.2 0.835616438356164
0.216666666666667 0.841095890410959
0.233333333333333 0.846575342465753
0.25 0.849315068493151
0.266666666666667 0.854794520547945
0.283333333333333 0.86027397260274
0.3 0.865753424657534
0.316666666666667 0.868493150684931
0.333333333333333 0.873972602739726
0.35 0.879452054794521
0.366666666666667 0.884931506849315
0.383333333333333 0.89041095890411
0.4 0.895890410958904
0.416666666666667 0.901369863013699
0.433333333333333 0.906849315068493
0.45 0.912328767123288
0.466666666666667 0.917808219178082
0.483333333333333 0.923287671232877
0.5 0.928767123287671
0.516666666666667 0.934246575342466
0.533333333333333 0.93972602739726
0.55 0.947945205479452
0.566666666666667 0.953424657534247
0.583333333333333 0.958904109589041
0.6 0.964383561643836
0.616666666666667 0.96986301369863
0.633333333333333 0.978082191780822
0.65 0.983561643835616
0.666666666666667 0.989041095890411
0.683333333333333 0.997260273972603
0.7 1.0027397260274
0.716666666666667 1.01095890410959
0.733333333333333 1.01643835616438
0.75 1.02465753424658
0.766666666666667 1.03013698630137
0.783333333333333 1.03835616438356
0.8 1.04657534246575
0.816666666666667 1.05205479452055
0.833333333333333 1.06027397260274
0.85 1.06849315068493
0.866666666666667 1.07671232876712
0.883333333333333 1.08219178082192
0.9 1.09041095890411
0.916666666666667 1.0986301369863
0.933333333333333 1.10684931506849
0.95 1.11506849315068
0.966666666666667 1.12328767123288
0.983333333333333 1.13150684931507
1 1.13972602739726
1.01666666666667 1.15068493150685
1.03333333333333 1.15890410958904
1.05 1.16712328767123
1.06666666666667 1.17808219178082
1.08333333333333 1.18630136986301
1.1 1.19452054794521
1.11666666666667 1.20547945205479
1.13333333333333 1.21369863013699
1.15 1.22465753424658
1.16666666666667 1.23561643835616
1.18333333333333 1.24657534246575
1.2 1.25479452054795
1.21666666666667 1.26575342465753
1.23333333333333 1.27671232876712
1.25 1.28767123287671
1.26666666666667 1.2986301369863
1.28333333333333 1.30958904109589
1.3 1.32328767123288
1.31666666666667 1.33424657534247
1.33333333333333 1.34520547945205
1.35 1.35890410958904
1.36666666666667 1.36986301369863
1.38333333333333 1.38356164383562
1.4 1.3972602739726
1.41666666666667 1.40821917808219
1.43333333333333 1.42191780821918
1.45 1.43561643835616
1.46666666666667 1.44931506849315
1.48333333333333 1.46301369863014
1.5 1.47945205479452
1.51666666666667 1.49315068493151
1.53333333333333 1.50684931506849
1.55 1.52328767123288
1.56666666666667 1.53972602739726
1.58333333333333 1.55616438356164
1.6 1.57260273972603
1.61666666666667 1.58904109589041
1.63333333333333 1.60547945205479
1.65 1.62191780821918
1.66666666666667 1.64109589041096
1.68333333333333 1.65753424657534
1.7 1.67671232876712
1.71666666666667 1.6958904109589
1.73333333333333 1.71506849315068
1.75 1.73424657534247
1.76666666666667 1.75616438356164
1.78333333333333 1.77534246575342
1.8 1.7972602739726
1.81666666666667 1.81917808219178
1.83333333333333 1.84109589041096
1.85 1.86301369863014
1.86666666666667 1.88767123287671
1.88333333333333 1.91232876712329
1.9 1.93698630136986
1.91666666666667 1.96164383561644
1.93333333333333 1.98904109589041
1.95 2.01369863013699
1.96666666666667 2.04109589041096
1.98333333333333 2.07123287671233
2 2.0986301369863
2.01666666666667 2.12876712328767
2.03333333333333 2.15890410958904
2.05 2.19178082191781
2.06666666666667 2.22465753424658
2.08333333333333 2.25753424657534
2.1 2.29041095890411
2.11666666666667 2.32602739726027
2.13333333333333 2.36438356164384
2.15 2.4027397260274
2.16666666666667 2.44109589041096
2.18333333333333 2.48219178082192
2.2 2.52328767123288
2.21666666666667 2.56712328767123
2.23333333333333 2.61095890410959
2.25 2.65753424657534
2.26666666666667 2.7041095890411
2.28333333333333 2.75342465753425
2.3 2.80547945205479
2.31666666666667 2.86027397260274
2.33333333333333 2.91506849315068
2.35 2.97260273972603
2.36666666666667 3.03287671232877
2.38333333333333 3.0958904109589
2.4 3.16164383561644
2.41666666666667 3.23013698630137
2.43333333333333 3.2986301369863
2.45 3.37534246575342
2.46666666666667 3.45205479452055
2.48333333333333 3.53424657534247
2.5 3.61917808219178
2.51666666666667 3.70684931506849
2.53333333333333 3.8027397260274
2.55 3.9013698630137
2.56666666666667 4.00547945205479
2.58333333333333 4.11506849315068
2.6 4.23013698630137
2.61666666666667 4.35342465753425
2.63333333333333 4.48219178082192
2.65 4.62191780821918
2.66666666666667 4.76986301369863
2.68333333333333 4.92602739726027
2.7 5.09315068493151
2.71666666666667 5.27123287671233
2.73333333333333 5.46301369863014
2.75 5.66849315068493
2.76666666666667 5.89315068493151
2.78333333333333 6.13424657534247
2.8 6.39452054794521
2.81666666666667 6.67945205479452
2.83333333333333 6.99178082191781
2.85 7.33150684931507
2.86666666666667 7.70958904109589
2.88333333333333 8.12876712328767
2.9 8.59178082191781
2.91666666666667 9.11506849315069
2.93333333333333 9.7041095890411
2.95 10.3753424657534
2.96666666666667 11.1479452054795
2.98333333333333 12.041095890411
3 13.0931506849315
3.01666666666667 14.3452054794521
3.03333333333333 15.8630136986301
3.05 17.7397260273973
3.06666666666667 20.1178082191781
3.08333333333333 23.2328767123288
3.1 27.4931506849315
3.11666666666667 33.6630136986301
3.13333333333333 43.4027397260274
3.15 61.0739726027397
3.16666666666667 103.021917808219
3.18333333333333 328.934246575342
3.2 4.10958904109589
3.21666666666667 4.10958904109589
3.23333333333333 4.10958904109589
3.25 4.10958904109589
3.26666666666667 4.10958904109589
3.28333333333333 4.10958904109589
3.3 4.10958904109589
3.31666666666667 4.10958904109589
3.33333333333333 4.10958904109589
3.35 4.10958904109589
3.36666666666667 4.10958904109589
3.38333333333333 4.10958904109589
3.4 4.10958904109589
3.41666666666667 4.10958904109589
3.43333333333333 4.10958904109589
3.45 4.10958904109589
3.46666666666667 4.10958904109589
3.48333333333333 4.10958904109589
3.5 4.10958904109589
3.51666666666667 4.10958904109589
3.53333333333333 4.10958904109589
3.55 4.10958904109589
3.56666666666667 4.10958904109589
3.58333333333333 4.10958904109589
3.6 4.10958904109589
3.61666666666667 4.10958904109589
3.63333333333333 4.10958904109589
3.65 4.10958904109589
3.66666666666667 4.10958904109589
3.68333333333333 4.10958904109589
3.7 4.10958904109589
3.71666666666667 4.10958904109589
3.73333333333333 4.10958904109589
3.75 4.10958904109589
3.76666666666667 4.10958904109589
3.78333333333333 4.10958904109589
3.8 4.10958904109589
3.81666666666667 4.10958904109589
3.83333333333333 4.10958904109589
3.85 4.10958904109589
3.86666666666667 4.10958904109589
3.88333333333333 4.10958904109589
3.9 4.10958904109589
3.91666666666667 4.10958904109589
3.93333333333333 4.10958904109589
3.95 4.10958904109589
3.96666666666667 4.10958904109589
3.98333333333333 4.10958904109589
4 4.10958904109589
4.01666666666667 4.10958904109589
4.03333333333333 4.10958904109589
4.05 4.10958904109589
4.06666666666667 4.10958904109589
4.08333333333333 4.10958904109589
4.1 4.10958904109589
4.11666666666667 4.10958904109589
4.13333333333333 4.10958904109589
4.15 4.10958904109589
4.16666666666667 4.10958904109589
4.18333333333333 4.10958904109589
4.2 4.10958904109589
4.21666666666667 4.10958904109589
4.23333333333333 4.10958904109589
4.25 4.10958904109589
4.26666666666667 4.10958904109589
4.28333333333333 4.10958904109589
4.3 4.10958904109589
4.31666666666667 4.10958904109589
4.33333333333333 4.10958904109589
4.35 4.10958904109589
4.36666666666667 4.10958904109589
4.38333333333333 4.10958904109589
4.4 4.10958904109589
4.41666666666667 4.10958904109589
4.43333333333333 4.10958904109589
4.45 4.10958904109589
4.46666666666667 4.10958904109589
4.48333333333333 4.10958904109589
4.5 4.10958904109589
4.51666666666667 4.10958904109589
4.53333333333333 4.10958904109589
4.55 4.10958904109589
4.56666666666667 4.10958904109589
4.58333333333333 4.10958904109589
4.6 4.10958904109589
4.61666666666667 4.10958904109589
4.63333333333333 4.10958904109589
4.65 4.10958904109589
4.66666666666667 4.10958904109589
4.68333333333333 4.10958904109589
4.7 4.10958904109589
4.71666666666667 4.10958904109589
4.73333333333333 4.10958904109589
4.75 4.10958904109589
4.76666666666667 4.10958904109589
4.78333333333333 4.10958904109589
4.8 4.10958904109589
4.81666666666667 4.10958904109589
4.83333333333333 4.10958904109589
4.85 4.10958904109589
4.86666666666667 4.10958904109589
4.88333333333333 4.10958904109589
4.9 4.10958904109589
4.91666666666667 4.10958904109589
4.93333333333333 4.10958904109589
4.95 4.10958904109589
4.96666666666667 4.10958904109589
4.98333333333333 4.10958904109589
5 4.10958904109589
5.01666666666667 4.10958904109589
5.03333333333333 4.10958904109589
5.05 4.10958904109589
5.06666666666667 4.10958904109589
5.08333333333333 4.10958904109589
5.1 4.10958904109589
5.11666666666667 4.10958904109589
5.13333333333333 4.10958904109589
5.15 4.10958904109589
5.16666666666667 4.10958904109589
5.18333333333333 4.10958904109589
5.2 4.10958904109589
5.21666666666667 4.10958904109589
5.23333333333333 4.10958904109589
5.25 4.10958904109589
5.26666666666667 4.10958904109589
5.28333333333333 4.10958904109589
5.3 4.10958904109589
5.31666666666667 4.10958904109589
5.33333333333333 4.10958904109589
5.35 4.10958904109589
5.36666666666667 4.10958904109589
5.38333333333333 4.10958904109589
5.4 4.10958904109589
5.41666666666667 4.10958904109589
5.43333333333333 4.10958904109589
5.45 4.10958904109589
5.46666666666667 4.10958904109589
5.48333333333333 4.10958904109589
5.5 4.10958904109589
5.51666666666667 4.10958904109589
5.53333333333333 4.10958904109589
5.55 4.10958904109589
5.56666666666667 4.10958904109589
5.58333333333333 4.10958904109589
5.6 4.10958904109589
5.61666666666667 4.10958904109589
5.63333333333333 4.10958904109589
5.65 4.10958904109589
5.66666666666667 4.10958904109589
5.68333333333333 4.10958904109589
5.7 4.10958904109589
5.71666666666667 4.10958904109589
5.73333333333333 4.10958904109589
5.75 4.10958904109589
5.76666666666667 4.10958904109589
5.78333333333333 4.10958904109589
5.8 4.10958904109589
5.81666666666667 4.10958904109589
5.83333333333333 4.10958904109589
5.85 4.10958904109589
5.86666666666667 4.10958904109589
5.88333333333333 4.10958904109589
5.9 4.10958904109589
5.91666666666667 4.10958904109589
5.93333333333333 4.10958904109589
5.95 4.10958904109589
5.96666666666667 4.10958904109589
5.98333333333333 4.10958904109589
6 4.10958904109589
6.01666666666667 4.10958904109589
6.03333333333333 4.10958904109589
6.05 4.10958904109589
6.06666666666667 4.10958904109589
6.08333333333333 4.10958904109589
6.1 4.10958904109589
6.11666666666667 4.10958904109589
6.13333333333333 4.10958904109589
6.15 4.10958904109589
6.16666666666667 4.10958904109589
6.18333333333333 4.10958904109589
6.2 4.10958904109589
6.21666666666667 4.10958904109589
6.23333333333333 4.10958904109589
6.25 4.10958904109589
6.26666666666667 4.10958904109589
6.28333333333333 4.10958904109589
6.3 4.10958904109589
6.31666666666667 4.10958904109589
6.33333333333333 4.10958904109589
6.35 4.10958904109589
6.36666666666667 4.10958904109589
6.38333333333333 4.10958904109589
6.4 4.10958904109589
6.41666666666667 4.10958904109589
6.43333333333333 4.10958904109589
6.45 4.10958904109589
6.46666666666667 4.10958904109589
6.48333333333333 4.10958904109589
6.5 4.10958904109589
6.51666666666667 4.10958904109589
6.53333333333333 4.10958904109589
6.55 4.10958904109589
6.56666666666667 4.10958904109589
6.58333333333333 4.10958904109589
6.6 4.10958904109589
6.61666666666667 4.10958904109589
6.63333333333333 4.10958904109589
6.65 4.10958904109589
6.66666666666667 4.10958904109589
6.68333333333333 4.10958904109589
6.7 4.10958904109589
6.71666666666667 4.10958904109589
6.73333333333333 4.10958904109589
6.75 4.10958904109589
6.76666666666667 4.10958904109589
6.78333333333333 4.10958904109589
6.8 4.10958904109589
6.81666666666667 4.10958904109589
6.83333333333333 4.10958904109589
6.85 4.10958904109589
6.86666666666667 4.10958904109589
6.88333333333333 4.10958904109589
6.9 4.10958904109589
6.91666666666667 4.10958904109589
6.93333333333333 4.10958904109589
6.95 4.10958904109589
6.96666666666667 4.10958904109589
6.98333333333333 4.10958904109589
7 4.10958904109589
7.01666666666667 4.10958904109589
7.03333333333333 4.10958904109589
7.05 4.10958904109589
7.06666666666667 4.10958904109589
7.08333333333333 4.10958904109589
7.1 4.10958904109589
7.11666666666667 4.10958904109589
7.13333333333333 4.10958904109589
7.15 4.10958904109589
7.16666666666667 4.10958904109589
7.18333333333333 4.10958904109589
7.2 4.10958904109589
7.21666666666667 4.10958904109589
7.23333333333333 4.10958904109589
7.25 4.10958904109589
7.26666666666667 4.10958904109589
7.28333333333333 4.10958904109589
7.3 4.10958904109589
7.31666666666667 4.10958904109589
7.33333333333333 4.10958904109589
7.35 4.10958904109589
7.36666666666667 4.10958904109589
7.38333333333333 4.10958904109589
7.4 4.10958904109589
7.41666666666667 4.10958904109589
7.43333333333333 4.10958904109589
7.45 4.10958904109589
7.46666666666667 4.10958904109589
7.48333333333333 4.10958904109589
7.5 4.10958904109589
7.51666666666667 4.10958904109589
7.53333333333333 4.10958904109589
7.55 4.10958904109589
7.56666666666667 4.10958904109589
7.58333333333333 4.10958904109589
7.6 4.10958904109589
7.61666666666667 4.10958904109589
7.63333333333333 4.10958904109589
7.65 4.10958904109589
7.66666666666667 4.10958904109589
7.68333333333333 4.10958904109589
7.7 4.10958904109589
7.71666666666667 4.10958904109589
7.73333333333333 4.10958904109589
7.75 4.10958904109589
7.76666666666667 4.10958904109589
7.78333333333333 4.10958904109589
7.8 4.10958904109589
7.81666666666667 4.10958904109589
7.83333333333333 4.10958904109589
7.85 4.10958904109589
7.86666666666667 4.10958904109589
7.88333333333333 4.10958904109589
7.9 4.10958904109589
7.91666666666667 4.10958904109589
7.93333333333333 4.10958904109589
7.95 4.10958904109589
7.96666666666667 4.10958904109589
7.98333333333333 4.10958904109589
8 4.10958904109589
};
\addlegendentry{\SI{1.80}{Wh}, \SI{2}{C}}
\addplot [semithick, color2, dashed]
table {%
0.0166666666666667 0.794520547945205
0.0333333333333333 0.805479452054795
0.05 0.816438356164384
0.0666666666666667 0.827397260273973
0.0833333333333333 0.838356164383562
0.1 0.849315068493151
0.116666666666667 0.863013698630137
0.133333333333333 0.873972602739726
0.15 0.887671232876712
0.166666666666667 0.901369863013699
0.183333333333333 0.915068493150685
0.2 0.928767123287671
0.216666666666667 0.942465753424658
0.233333333333333 0.958904109589041
0.25 0.975342465753425
0.266666666666667 0.989041095890411
0.283333333333333 1.00821917808219
0.3 1.02465753424658
0.316666666666667 1.04109589041096
0.333333333333333 1.06027397260274
0.35 1.07945205479452
0.366666666666667 1.0986301369863
0.383333333333333 1.12054794520548
0.4 1.13972602739726
0.416666666666667 1.16438356164384
0.433333333333333 1.18630136986301
0.45 1.21095890410959
0.466666666666667 1.23561643835616
0.483333333333333 1.26027397260274
0.5 1.28767123287671
0.516666666666667 1.31506849315068
0.533333333333333 1.34520547945205
0.55 1.37534246575342
0.566666666666667 1.40821917808219
0.583333333333333 1.44383561643836
0.6 1.47945205479452
0.616666666666667 1.51506849315069
0.633333333333333 1.55616438356164
0.65 1.5972602739726
0.666666666666667 1.64109589041096
0.683333333333333 1.68493150684932
0.7 1.73424657534247
0.716666666666667 1.78630136986301
0.733333333333333 1.84109589041096
0.75 1.8986301369863
0.766666666666667 1.96164383561644
0.783333333333333 2.02739726027397
0.8 2.0986301369863
0.816666666666667 2.17534246575342
0.833333333333333 2.25753424657534
0.85 2.34520547945205
0.866666666666667 2.44109589041096
0.883333333333333 2.54520547945205
0.9 2.65753424657534
0.916666666666667 2.78082191780822
0.933333333333333 2.91506849315068
0.95 3.06301369863014
0.966666666666667 3.23013698630137
0.983333333333333 3.41369863013699
1 3.61917808219178
1.01666666666667 3.84931506849315
1.03333333333333 4.11506849315068
1.05 4.41643835616438
1.06666666666667 4.76986301369863
1.08333333333333 5.18082191780822
1.1 5.66849315068493
1.11666666666667 6.26027397260274
1.13333333333333 6.99178082191781
1.15 7.91232876712329
1.16666666666667 9.11506849315069
1.18333333333333 10.7479452054795
1.2 13.0931506849315
1.21666666666667 16.7479452054795
1.23333333333333 23.2328767123288
1.25 37.9178082191781
1.26666666666667 103.021917808219
1.28333333333333 4.10958904109589
1.3 4.10958904109589
1.31666666666667 4.10958904109589
1.33333333333333 4.10958904109589
1.35 4.10958904109589
1.36666666666667 4.10958904109589
1.38333333333333 4.10958904109589
1.4 4.10958904109589
1.41666666666667 4.10958904109589
1.43333333333333 4.10958904109589
1.45 4.10958904109589
1.46666666666667 4.10958904109589
1.48333333333333 4.10958904109589
1.5 4.10958904109589
1.51666666666667 4.10958904109589
1.53333333333333 4.10958904109589
1.55 4.10958904109589
1.56666666666667 4.10958904109589
1.58333333333333 4.10958904109589
1.6 4.10958904109589
1.61666666666667 4.10958904109589
1.63333333333333 4.10958904109589
1.65 4.10958904109589
1.66666666666667 4.10958904109589
1.68333333333333 4.10958904109589
1.7 4.10958904109589
1.71666666666667 4.10958904109589
1.73333333333333 4.10958904109589
1.75 4.10958904109589
1.76666666666667 4.10958904109589
1.78333333333333 4.10958904109589
1.8 4.10958904109589
1.81666666666667 4.10958904109589
1.83333333333333 4.10958904109589
1.85 4.10958904109589
1.86666666666667 4.10958904109589
1.88333333333333 4.10958904109589
1.9 4.10958904109589
1.91666666666667 4.10958904109589
1.93333333333333 4.10958904109589
1.95 4.10958904109589
1.96666666666667 4.10958904109589
1.98333333333333 4.10958904109589
2 4.10958904109589
2.01666666666667 4.10958904109589
2.03333333333333 4.10958904109589
2.05 4.10958904109589
2.06666666666667 4.10958904109589
2.08333333333333 4.10958904109589
2.1 4.10958904109589
2.11666666666667 4.10958904109589
2.13333333333333 4.10958904109589
2.15 4.10958904109589
2.16666666666667 4.10958904109589
2.18333333333333 4.10958904109589
2.2 4.10958904109589
2.21666666666667 4.10958904109589
2.23333333333333 4.10958904109589
2.25 4.10958904109589
2.26666666666667 4.10958904109589
2.28333333333333 4.10958904109589
2.3 4.10958904109589
2.31666666666667 4.10958904109589
2.33333333333333 4.10958904109589
2.35 4.10958904109589
2.36666666666667 4.10958904109589
2.38333333333333 4.10958904109589
2.4 4.10958904109589
2.41666666666667 4.10958904109589
2.43333333333333 4.10958904109589
2.45 4.10958904109589
2.46666666666667 4.10958904109589
2.48333333333333 4.10958904109589
2.5 4.10958904109589
2.51666666666667 4.10958904109589
2.53333333333333 4.10958904109589
2.55 4.10958904109589
2.56666666666667 4.10958904109589
2.58333333333333 4.10958904109589
2.6 4.10958904109589
2.61666666666667 4.10958904109589
2.63333333333333 4.10958904109589
2.65 4.10958904109589
2.66666666666667 4.10958904109589
2.68333333333333 4.10958904109589
2.7 4.10958904109589
2.71666666666667 4.10958904109589
2.73333333333333 4.10958904109589
2.75 4.10958904109589
2.76666666666667 4.10958904109589
2.78333333333333 4.10958904109589
2.8 4.10958904109589
2.81666666666667 4.10958904109589
2.83333333333333 4.10958904109589
2.85 4.10958904109589
2.86666666666667 4.10958904109589
2.88333333333333 4.10958904109589
2.9 4.10958904109589
2.91666666666667 4.10958904109589
2.93333333333333 4.10958904109589
2.95 4.10958904109589
2.96666666666667 4.10958904109589
2.98333333333333 4.10958904109589
3 4.10958904109589
3.01666666666667 4.10958904109589
3.03333333333333 4.10958904109589
3.05 4.10958904109589
3.06666666666667 4.10958904109589
3.08333333333333 4.10958904109589
3.1 4.10958904109589
3.11666666666667 4.10958904109589
3.13333333333333 4.10958904109589
3.15 4.10958904109589
3.16666666666667 4.10958904109589
3.18333333333333 4.10958904109589
3.2 4.10958904109589
3.21666666666667 4.10958904109589
3.23333333333333 4.10958904109589
3.25 4.10958904109589
3.26666666666667 4.10958904109589
3.28333333333333 4.10958904109589
3.3 4.10958904109589
3.31666666666667 4.10958904109589
3.33333333333333 4.10958904109589
3.35 4.10958904109589
3.36666666666667 4.10958904109589
3.38333333333333 4.10958904109589
3.4 4.10958904109589
3.41666666666667 4.10958904109589
3.43333333333333 4.10958904109589
3.45 4.10958904109589
3.46666666666667 4.10958904109589
3.48333333333333 4.10958904109589
3.5 4.10958904109589
3.51666666666667 4.10958904109589
3.53333333333333 4.10958904109589
3.55 4.10958904109589
3.56666666666667 4.10958904109589
3.58333333333333 4.10958904109589
3.6 4.10958904109589
3.61666666666667 4.10958904109589
3.63333333333333 4.10958904109589
3.65 4.10958904109589
3.66666666666667 4.10958904109589
3.68333333333333 4.10958904109589
3.7 4.10958904109589
3.71666666666667 4.10958904109589
3.73333333333333 4.10958904109589
3.75 4.10958904109589
3.76666666666667 4.10958904109589
3.78333333333333 4.10958904109589
3.8 4.10958904109589
3.81666666666667 4.10958904109589
3.83333333333333 4.10958904109589
3.85 4.10958904109589
3.86666666666667 4.10958904109589
3.88333333333333 4.10958904109589
3.9 4.10958904109589
3.91666666666667 4.10958904109589
3.93333333333333 4.10958904109589
3.95 4.10958904109589
3.96666666666667 4.10958904109589
3.98333333333333 4.10958904109589
4 4.10958904109589
4.01666666666667 4.10958904109589
4.03333333333333 4.10958904109589
4.05 4.10958904109589
4.06666666666667 4.10958904109589
4.08333333333333 4.10958904109589
4.1 4.10958904109589
4.11666666666667 4.10958904109589
4.13333333333333 4.10958904109589
4.15 4.10958904109589
4.16666666666667 4.10958904109589
4.18333333333333 4.10958904109589
4.2 4.10958904109589
4.21666666666667 4.10958904109589
4.23333333333333 4.10958904109589
4.25 4.10958904109589
4.26666666666667 4.10958904109589
4.28333333333333 4.10958904109589
4.3 4.10958904109589
4.31666666666667 4.10958904109589
4.33333333333333 4.10958904109589
4.35 4.10958904109589
4.36666666666667 4.10958904109589
4.38333333333333 4.10958904109589
4.4 4.10958904109589
4.41666666666667 4.10958904109589
4.43333333333333 4.10958904109589
4.45 4.10958904109589
4.46666666666667 4.10958904109589
4.48333333333333 4.10958904109589
4.5 4.10958904109589
4.51666666666667 4.10958904109589
4.53333333333333 4.10958904109589
4.55 4.10958904109589
4.56666666666667 4.10958904109589
4.58333333333333 4.10958904109589
4.6 4.10958904109589
4.61666666666667 4.10958904109589
4.63333333333333 4.10958904109589
4.65 4.10958904109589
4.66666666666667 4.10958904109589
4.68333333333333 4.10958904109589
4.7 4.10958904109589
4.71666666666667 4.10958904109589
4.73333333333333 4.10958904109589
4.75 4.10958904109589
4.76666666666667 4.10958904109589
4.78333333333333 4.10958904109589
4.8 4.10958904109589
4.81666666666667 4.10958904109589
4.83333333333333 4.10958904109589
4.85 4.10958904109589
4.86666666666667 4.10958904109589
4.88333333333333 4.10958904109589
4.9 4.10958904109589
4.91666666666667 4.10958904109589
4.93333333333333 4.10958904109589
4.95 4.10958904109589
4.96666666666667 4.10958904109589
4.98333333333333 4.10958904109589
5 4.10958904109589
5.01666666666667 4.10958904109589
5.03333333333333 4.10958904109589
5.05 4.10958904109589
5.06666666666667 4.10958904109589
5.08333333333333 4.10958904109589
5.1 4.10958904109589
5.11666666666667 4.10958904109589
5.13333333333333 4.10958904109589
5.15 4.10958904109589
5.16666666666667 4.10958904109589
5.18333333333333 4.10958904109589
5.2 4.10958904109589
5.21666666666667 4.10958904109589
5.23333333333333 4.10958904109589
5.25 4.10958904109589
5.26666666666667 4.10958904109589
5.28333333333333 4.10958904109589
5.3 4.10958904109589
5.31666666666667 4.10958904109589
5.33333333333333 4.10958904109589
5.35 4.10958904109589
5.36666666666667 4.10958904109589
5.38333333333333 4.10958904109589
5.4 4.10958904109589
5.41666666666667 4.10958904109589
5.43333333333333 4.10958904109589
5.45 4.10958904109589
5.46666666666667 4.10958904109589
5.48333333333333 4.10958904109589
5.5 4.10958904109589
5.51666666666667 4.10958904109589
5.53333333333333 4.10958904109589
5.55 4.10958904109589
5.56666666666667 4.10958904109589
5.58333333333333 4.10958904109589
5.6 4.10958904109589
5.61666666666667 4.10958904109589
5.63333333333333 4.10958904109589
5.65 4.10958904109589
5.66666666666667 4.10958904109589
5.68333333333333 4.10958904109589
5.7 4.10958904109589
5.71666666666667 4.10958904109589
5.73333333333333 4.10958904109589
5.75 4.10958904109589
5.76666666666667 4.10958904109589
5.78333333333333 4.10958904109589
5.8 4.10958904109589
5.81666666666667 4.10958904109589
5.83333333333333 4.10958904109589
5.85 4.10958904109589
5.86666666666667 4.10958904109589
5.88333333333333 4.10958904109589
5.9 4.10958904109589
5.91666666666667 4.10958904109589
5.93333333333333 4.10958904109589
5.95 4.10958904109589
5.96666666666667 4.10958904109589
5.98333333333333 4.10958904109589
6 4.10958904109589
6.01666666666667 4.10958904109589
6.03333333333333 4.10958904109589
6.05 4.10958904109589
6.06666666666667 4.10958904109589
6.08333333333333 4.10958904109589
6.1 4.10958904109589
6.11666666666667 4.10958904109589
6.13333333333333 4.10958904109589
6.15 4.10958904109589
6.16666666666667 4.10958904109589
6.18333333333333 4.10958904109589
6.2 4.10958904109589
6.21666666666667 4.10958904109589
6.23333333333333 4.10958904109589
6.25 4.10958904109589
6.26666666666667 4.10958904109589
6.28333333333333 4.10958904109589
6.3 4.10958904109589
6.31666666666667 4.10958904109589
6.33333333333333 4.10958904109589
6.35 4.10958904109589
6.36666666666667 4.10958904109589
6.38333333333333 4.10958904109589
6.4 4.10958904109589
6.41666666666667 4.10958904109589
6.43333333333333 4.10958904109589
6.45 4.10958904109589
6.46666666666667 4.10958904109589
6.48333333333333 4.10958904109589
6.5 4.10958904109589
6.51666666666667 4.10958904109589
6.53333333333333 4.10958904109589
6.55 4.10958904109589
6.56666666666667 4.10958904109589
6.58333333333333 4.10958904109589
6.6 4.10958904109589
6.61666666666667 4.10958904109589
6.63333333333333 4.10958904109589
6.65 4.10958904109589
6.66666666666667 4.10958904109589
6.68333333333333 4.10958904109589
6.7 4.10958904109589
6.71666666666667 4.10958904109589
6.73333333333333 4.10958904109589
6.75 4.10958904109589
6.76666666666667 4.10958904109589
6.78333333333333 4.10958904109589
6.8 4.10958904109589
6.81666666666667 4.10958904109589
6.83333333333333 4.10958904109589
6.85 4.10958904109589
6.86666666666667 4.10958904109589
6.88333333333333 4.10958904109589
6.9 4.10958904109589
6.91666666666667 4.10958904109589
6.93333333333333 4.10958904109589
6.95 4.10958904109589
6.96666666666667 4.10958904109589
6.98333333333333 4.10958904109589
7 4.10958904109589
7.01666666666667 4.10958904109589
7.03333333333333 4.10958904109589
7.05 4.10958904109589
7.06666666666667 4.10958904109589
7.08333333333333 4.10958904109589
7.1 4.10958904109589
7.11666666666667 4.10958904109589
7.13333333333333 4.10958904109589
7.15 4.10958904109589
7.16666666666667 4.10958904109589
7.18333333333333 4.10958904109589
7.2 4.10958904109589
7.21666666666667 4.10958904109589
7.23333333333333 4.10958904109589
7.25 4.10958904109589
7.26666666666667 4.10958904109589
7.28333333333333 4.10958904109589
7.3 4.10958904109589
7.31666666666667 4.10958904109589
7.33333333333333 4.10958904109589
7.35 4.10958904109589
7.36666666666667 4.10958904109589
7.38333333333333 4.10958904109589
7.4 4.10958904109589
7.41666666666667 4.10958904109589
7.43333333333333 4.10958904109589
7.45 4.10958904109589
7.46666666666667 4.10958904109589
7.48333333333333 4.10958904109589
7.5 4.10958904109589
7.51666666666667 4.10958904109589
7.53333333333333 4.10958904109589
7.55 4.10958904109589
7.56666666666667 4.10958904109589
7.58333333333333 4.10958904109589
7.6 4.10958904109589
7.61666666666667 4.10958904109589
7.63333333333333 4.10958904109589
7.65 4.10958904109589
7.66666666666667 4.10958904109589
7.68333333333333 4.10958904109589
7.7 4.10958904109589
7.71666666666667 4.10958904109589
7.73333333333333 4.10958904109589
7.75 4.10958904109589
7.76666666666667 4.10958904109589
7.78333333333333 4.10958904109589
7.8 4.10958904109589
7.81666666666667 4.10958904109589
7.83333333333333 4.10958904109589
7.85 4.10958904109589
7.86666666666667 4.10958904109589
7.88333333333333 4.10958904109589
7.9 4.10958904109589
7.91666666666667 4.10958904109589
7.93333333333333 4.10958904109589
7.95 4.10958904109589
7.96666666666667 4.10958904109589
7.98333333333333 4.10958904109589
8 4.10958904109589
};
\addlegendentry{\SI{1.80}{Wh}, \SI{5}{C}}
\addplot [semithick, color3, dashed]
table {%
0.0166666666666667 0.805479452054795
0.0333333333333333 0.827397260273973
0.05 0.849315068493151
0.0666666666666667 0.873972602739726
0.0833333333333333 0.901369863013699
0.1 0.928767123287671
0.116666666666667 0.958904109589041
0.133333333333333 0.989041095890411
0.15 1.02465753424658
0.166666666666667 1.06027397260274
0.183333333333333 1.0986301369863
0.2 1.13972602739726
0.216666666666667 1.18630136986301
0.233333333333333 1.23561643835616
0.25 1.28767123287671
0.266666666666667 1.34520547945205
0.283333333333333 1.40821917808219
0.3 1.47945205479452
0.316666666666667 1.55616438356164
0.333333333333333 1.64109589041096
0.35 1.73424657534247
0.366666666666667 1.84109589041096
0.383333333333333 1.96164383561644
0.4 2.0986301369863
0.416666666666667 2.25753424657534
0.433333333333333 2.44109589041096
0.45 2.65753424657534
0.466666666666667 2.91506849315068
0.483333333333333 3.23013698630137
0.5 3.61917808219178
0.516666666666667 4.11506849315068
0.533333333333333 4.76986301369863
0.55 5.66849315068493
0.566666666666667 6.99178082191781
0.583333333333333 9.11506849315069
0.6 13.0931506849315
0.616666666666667 23.2328767123288
0.633333333333333 103.021917808219
0.65 4.10958904109589
0.666666666666667 4.10958904109589
0.683333333333333 4.10958904109589
0.7 4.10958904109589
0.716666666666667 4.10958904109589
0.733333333333333 4.10958904109589
0.75 4.10958904109589
0.766666666666667 4.10958904109589
0.783333333333333 4.10958904109589
0.8 4.10958904109589
0.816666666666667 4.10958904109589
0.833333333333333 4.10958904109589
0.85 4.10958904109589
0.866666666666667 4.10958904109589
0.883333333333333 4.10958904109589
0.9 4.10958904109589
0.916666666666667 4.10958904109589
0.933333333333333 4.10958904109589
0.95 4.10958904109589
0.966666666666667 4.10958904109589
0.983333333333333 4.10958904109589
1 4.10958904109589
1.01666666666667 4.10958904109589
1.03333333333333 4.10958904109589
1.05 4.10958904109589
1.06666666666667 4.10958904109589
1.08333333333333 4.10958904109589
1.1 4.10958904109589
1.11666666666667 4.10958904109589
1.13333333333333 4.10958904109589
1.15 4.10958904109589
1.16666666666667 4.10958904109589
1.18333333333333 4.10958904109589
1.2 4.10958904109589
1.21666666666667 4.10958904109589
1.23333333333333 4.10958904109589
1.25 4.10958904109589
1.26666666666667 4.10958904109589
1.28333333333333 4.10958904109589
1.3 4.10958904109589
1.31666666666667 4.10958904109589
1.33333333333333 4.10958904109589
1.35 4.10958904109589
1.36666666666667 4.10958904109589
1.38333333333333 4.10958904109589
1.4 4.10958904109589
1.41666666666667 4.10958904109589
1.43333333333333 4.10958904109589
1.45 4.10958904109589
1.46666666666667 4.10958904109589
1.48333333333333 4.10958904109589
1.5 4.10958904109589
1.51666666666667 4.10958904109589
1.53333333333333 4.10958904109589
1.55 4.10958904109589
1.56666666666667 4.10958904109589
1.58333333333333 4.10958904109589
1.6 4.10958904109589
1.61666666666667 4.10958904109589
1.63333333333333 4.10958904109589
1.65 4.10958904109589
1.66666666666667 4.10958904109589
1.68333333333333 4.10958904109589
1.7 4.10958904109589
1.71666666666667 4.10958904109589
1.73333333333333 4.10958904109589
1.75 4.10958904109589
1.76666666666667 4.10958904109589
1.78333333333333 4.10958904109589
1.8 4.10958904109589
1.81666666666667 4.10958904109589
1.83333333333333 4.10958904109589
1.85 4.10958904109589
1.86666666666667 4.10958904109589
1.88333333333333 4.10958904109589
1.9 4.10958904109589
1.91666666666667 4.10958904109589
1.93333333333333 4.10958904109589
1.95 4.10958904109589
1.96666666666667 4.10958904109589
1.98333333333333 4.10958904109589
2 4.10958904109589
2.01666666666667 4.10958904109589
2.03333333333333 4.10958904109589
2.05 4.10958904109589
2.06666666666667 4.10958904109589
2.08333333333333 4.10958904109589
2.1 4.10958904109589
2.11666666666667 4.10958904109589
2.13333333333333 4.10958904109589
2.15 4.10958904109589
2.16666666666667 4.10958904109589
2.18333333333333 4.10958904109589
2.2 4.10958904109589
2.21666666666667 4.10958904109589
2.23333333333333 4.10958904109589
2.25 4.10958904109589
2.26666666666667 4.10958904109589
2.28333333333333 4.10958904109589
2.3 4.10958904109589
2.31666666666667 4.10958904109589
2.33333333333333 4.10958904109589
2.35 4.10958904109589
2.36666666666667 4.10958904109589
2.38333333333333 4.10958904109589
2.4 4.10958904109589
2.41666666666667 4.10958904109589
2.43333333333333 4.10958904109589
2.45 4.10958904109589
2.46666666666667 4.10958904109589
2.48333333333333 4.10958904109589
2.5 4.10958904109589
2.51666666666667 4.10958904109589
2.53333333333333 4.10958904109589
2.55 4.10958904109589
2.56666666666667 4.10958904109589
2.58333333333333 4.10958904109589
2.6 4.10958904109589
2.61666666666667 4.10958904109589
2.63333333333333 4.10958904109589
2.65 4.10958904109589
2.66666666666667 4.10958904109589
2.68333333333333 4.10958904109589
2.7 4.10958904109589
2.71666666666667 4.10958904109589
2.73333333333333 4.10958904109589
2.75 4.10958904109589
2.76666666666667 4.10958904109589
2.78333333333333 4.10958904109589
2.8 4.10958904109589
2.81666666666667 4.10958904109589
2.83333333333333 4.10958904109589
2.85 4.10958904109589
2.86666666666667 4.10958904109589
2.88333333333333 4.10958904109589
2.9 4.10958904109589
2.91666666666667 4.10958904109589
2.93333333333333 4.10958904109589
2.95 4.10958904109589
2.96666666666667 4.10958904109589
2.98333333333333 4.10958904109589
3 4.10958904109589
3.01666666666667 4.10958904109589
3.03333333333333 4.10958904109589
3.05 4.10958904109589
3.06666666666667 4.10958904109589
3.08333333333333 4.10958904109589
3.1 4.10958904109589
3.11666666666667 4.10958904109589
3.13333333333333 4.10958904109589
3.15 4.10958904109589
3.16666666666667 4.10958904109589
3.18333333333333 4.10958904109589
3.2 4.10958904109589
3.21666666666667 4.10958904109589
3.23333333333333 4.10958904109589
3.25 4.10958904109589
3.26666666666667 4.10958904109589
3.28333333333333 4.10958904109589
3.3 4.10958904109589
3.31666666666667 4.10958904109589
3.33333333333333 4.10958904109589
3.35 4.10958904109589
3.36666666666667 4.10958904109589
3.38333333333333 4.10958904109589
3.4 4.10958904109589
3.41666666666667 4.10958904109589
3.43333333333333 4.10958904109589
3.45 4.10958904109589
3.46666666666667 4.10958904109589
3.48333333333333 4.10958904109589
3.5 4.10958904109589
3.51666666666667 4.10958904109589
3.53333333333333 4.10958904109589
3.55 4.10958904109589
3.56666666666667 4.10958904109589
3.58333333333333 4.10958904109589
3.6 4.10958904109589
3.61666666666667 4.10958904109589
3.63333333333333 4.10958904109589
3.65 4.10958904109589
3.66666666666667 4.10958904109589
3.68333333333333 4.10958904109589
3.7 4.10958904109589
3.71666666666667 4.10958904109589
3.73333333333333 4.10958904109589
3.75 4.10958904109589
3.76666666666667 4.10958904109589
3.78333333333333 4.10958904109589
3.8 4.10958904109589
3.81666666666667 4.10958904109589
3.83333333333333 4.10958904109589
3.85 4.10958904109589
3.86666666666667 4.10958904109589
3.88333333333333 4.10958904109589
3.9 4.10958904109589
3.91666666666667 4.10958904109589
3.93333333333333 4.10958904109589
3.95 4.10958904109589
3.96666666666667 4.10958904109589
3.98333333333333 4.10958904109589
4 4.10958904109589
4.01666666666667 4.10958904109589
4.03333333333333 4.10958904109589
4.05 4.10958904109589
4.06666666666667 4.10958904109589
4.08333333333333 4.10958904109589
4.1 4.10958904109589
4.11666666666667 4.10958904109589
4.13333333333333 4.10958904109589
4.15 4.10958904109589
4.16666666666667 4.10958904109589
4.18333333333333 4.10958904109589
4.2 4.10958904109589
4.21666666666667 4.10958904109589
4.23333333333333 4.10958904109589
4.25 4.10958904109589
4.26666666666667 4.10958904109589
4.28333333333333 4.10958904109589
4.3 4.10958904109589
4.31666666666667 4.10958904109589
4.33333333333333 4.10958904109589
4.35 4.10958904109589
4.36666666666667 4.10958904109589
4.38333333333333 4.10958904109589
4.4 4.10958904109589
4.41666666666667 4.10958904109589
4.43333333333333 4.10958904109589
4.45 4.10958904109589
4.46666666666667 4.10958904109589
4.48333333333333 4.10958904109589
4.5 4.10958904109589
4.51666666666667 4.10958904109589
4.53333333333333 4.10958904109589
4.55 4.10958904109589
4.56666666666667 4.10958904109589
4.58333333333333 4.10958904109589
4.6 4.10958904109589
4.61666666666667 4.10958904109589
4.63333333333333 4.10958904109589
4.65 4.10958904109589
4.66666666666667 4.10958904109589
4.68333333333333 4.10958904109589
4.7 4.10958904109589
4.71666666666667 4.10958904109589
4.73333333333333 4.10958904109589
4.75 4.10958904109589
4.76666666666667 4.10958904109589
4.78333333333333 4.10958904109589
4.8 4.10958904109589
4.81666666666667 4.10958904109589
4.83333333333333 4.10958904109589
4.85 4.10958904109589
4.86666666666667 4.10958904109589
4.88333333333333 4.10958904109589
4.9 4.10958904109589
4.91666666666667 4.10958904109589
4.93333333333333 4.10958904109589
4.95 4.10958904109589
4.96666666666667 4.10958904109589
4.98333333333333 4.10958904109589
5 4.10958904109589
5.01666666666667 4.10958904109589
5.03333333333333 4.10958904109589
5.05 4.10958904109589
5.06666666666667 4.10958904109589
5.08333333333333 4.10958904109589
5.1 4.10958904109589
5.11666666666667 4.10958904109589
5.13333333333333 4.10958904109589
5.15 4.10958904109589
5.16666666666667 4.10958904109589
5.18333333333333 4.10958904109589
5.2 4.10958904109589
5.21666666666667 4.10958904109589
5.23333333333333 4.10958904109589
5.25 4.10958904109589
5.26666666666667 4.10958904109589
5.28333333333333 4.10958904109589
5.3 4.10958904109589
5.31666666666667 4.10958904109589
5.33333333333333 4.10958904109589
5.35 4.10958904109589
5.36666666666667 4.10958904109589
5.38333333333333 4.10958904109589
5.4 4.10958904109589
5.41666666666667 4.10958904109589
5.43333333333333 4.10958904109589
5.45 4.10958904109589
5.46666666666667 4.10958904109589
5.48333333333333 4.10958904109589
5.5 4.10958904109589
5.51666666666667 4.10958904109589
5.53333333333333 4.10958904109589
5.55 4.10958904109589
5.56666666666667 4.10958904109589
5.58333333333333 4.10958904109589
5.6 4.10958904109589
5.61666666666667 4.10958904109589
5.63333333333333 4.10958904109589
5.65 4.10958904109589
5.66666666666667 4.10958904109589
5.68333333333333 4.10958904109589
5.7 4.10958904109589
5.71666666666667 4.10958904109589
5.73333333333333 4.10958904109589
5.75 4.10958904109589
5.76666666666667 4.10958904109589
5.78333333333333 4.10958904109589
5.8 4.10958904109589
5.81666666666667 4.10958904109589
5.83333333333333 4.10958904109589
5.85 4.10958904109589
5.86666666666667 4.10958904109589
5.88333333333333 4.10958904109589
5.9 4.10958904109589
5.91666666666667 4.10958904109589
5.93333333333333 4.10958904109589
5.95 4.10958904109589
5.96666666666667 4.10958904109589
5.98333333333333 4.10958904109589
6 4.10958904109589
6.01666666666667 4.10958904109589
6.03333333333333 4.10958904109589
6.05 4.10958904109589
6.06666666666667 4.10958904109589
6.08333333333333 4.10958904109589
6.1 4.10958904109589
6.11666666666667 4.10958904109589
6.13333333333333 4.10958904109589
6.15 4.10958904109589
6.16666666666667 4.10958904109589
6.18333333333333 4.10958904109589
6.2 4.10958904109589
6.21666666666667 4.10958904109589
6.23333333333333 4.10958904109589
6.25 4.10958904109589
6.26666666666667 4.10958904109589
6.28333333333333 4.10958904109589
6.3 4.10958904109589
6.31666666666667 4.10958904109589
6.33333333333333 4.10958904109589
6.35 4.10958904109589
6.36666666666667 4.10958904109589
6.38333333333333 4.10958904109589
6.4 4.10958904109589
6.41666666666667 4.10958904109589
6.43333333333333 4.10958904109589
6.45 4.10958904109589
6.46666666666667 4.10958904109589
6.48333333333333 4.10958904109589
6.5 4.10958904109589
6.51666666666667 4.10958904109589
6.53333333333333 4.10958904109589
6.55 4.10958904109589
6.56666666666667 4.10958904109589
6.58333333333333 4.10958904109589
6.6 4.10958904109589
6.61666666666667 4.10958904109589
6.63333333333333 4.10958904109589
6.65 4.10958904109589
6.66666666666667 4.10958904109589
6.68333333333333 4.10958904109589
6.7 4.10958904109589
6.71666666666667 4.10958904109589
6.73333333333333 4.10958904109589
6.75 4.10958904109589
6.76666666666667 4.10958904109589
6.78333333333333 4.10958904109589
6.8 4.10958904109589
6.81666666666667 4.10958904109589
6.83333333333333 4.10958904109589
6.85 4.10958904109589
6.86666666666667 4.10958904109589
6.88333333333333 4.10958904109589
6.9 4.10958904109589
6.91666666666667 4.10958904109589
6.93333333333333 4.10958904109589
6.95 4.10958904109589
6.96666666666667 4.10958904109589
6.98333333333333 4.10958904109589
7 4.10958904109589
7.01666666666667 4.10958904109589
7.03333333333333 4.10958904109589
7.05 4.10958904109589
7.06666666666667 4.10958904109589
7.08333333333333 4.10958904109589
7.1 4.10958904109589
7.11666666666667 4.10958904109589
7.13333333333333 4.10958904109589
7.15 4.10958904109589
7.16666666666667 4.10958904109589
7.18333333333333 4.10958904109589
7.2 4.10958904109589
7.21666666666667 4.10958904109589
7.23333333333333 4.10958904109589
7.25 4.10958904109589
7.26666666666667 4.10958904109589
7.28333333333333 4.10958904109589
7.3 4.10958904109589
7.31666666666667 4.10958904109589
7.33333333333333 4.10958904109589
7.35 4.10958904109589
7.36666666666667 4.10958904109589
7.38333333333333 4.10958904109589
7.4 4.10958904109589
7.41666666666667 4.10958904109589
7.43333333333333 4.10958904109589
7.45 4.10958904109589
7.46666666666667 4.10958904109589
7.48333333333333 4.10958904109589
7.5 4.10958904109589
7.51666666666667 4.10958904109589
7.53333333333333 4.10958904109589
7.55 4.10958904109589
7.56666666666667 4.10958904109589
7.58333333333333 4.10958904109589
7.6 4.10958904109589
7.61666666666667 4.10958904109589
7.63333333333333 4.10958904109589
7.65 4.10958904109589
7.66666666666667 4.10958904109589
7.68333333333333 4.10958904109589
7.7 4.10958904109589
7.71666666666667 4.10958904109589
7.73333333333333 4.10958904109589
7.75 4.10958904109589
7.76666666666667 4.10958904109589
7.78333333333333 4.10958904109589
7.8 4.10958904109589
7.81666666666667 4.10958904109589
7.83333333333333 4.10958904109589
7.85 4.10958904109589
7.86666666666667 4.10958904109589
7.88333333333333 4.10958904109589
7.9 4.10958904109589
7.91666666666667 4.10958904109589
7.93333333333333 4.10958904109589
7.95 4.10958904109589
7.96666666666667 4.10958904109589
7.98333333333333 4.10958904109589
8 4.10958904109589
};
\addlegendentry{\SI{1.80}{Wh}, \SI{10}{C}}
\end{axis}

\end{tikzpicture}


==> Images/soc_autonomy_type_battery.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.7)},
  anchor=east,
  draw=white!80!black
},
tick label style = {font = \footnotesize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Time [\si{year}]},
xmajorgrids,
xmin=-0.202602739726027, xmax=4.31493150684932,
%xmin=0, xmax=4.31493150684932,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize SoC [\%]},
ymajorgrids,
ymin=-10.5883333333333, ymax=105.266111111111,
%ymin=0, ymax=105.266111111111,
ytick style={color=black},
legend style={draw=none, nodes={scale=0.7, transform shape}},
axis line style={white!50.19607843137255!black},
axis lines* = {left},
tick align=outside,
tick pos=left,
scale only axis,
width = 0.85\linewidth,
height = 0.34\linewidth,
]
\addplot [semithick, color0]
table {%
0.00273972602739726 100
0.00547945205479452 98.2515432098765
0.00821917808219178 96.5030864197531
0.010958904109589 94.7546296296296
0.0136986301369863 93.0061728395062
0.0164383561643836 91.2577160493827
0.0191780821917808 89.5092592592593
0.0219178082191781 87.7608024691358
0.0246575342465753 86.0123456790123
0.0273972602739726 84.2638888888889
0.0301369863013699 82.5154320987654
0.0328767123287671 80.766975308642
0.0356164383561644 79.0185185185185
0.0383561643835616 77.2700617283951
0.0410958904109589 75.5216049382716
0.0438356164383562 73.7731481481482
0.0465753424657534 72.0246913580247
0.0493150684931507 70.2762345679012
0.0520547945205479 68.5277777777778
0.0547945205479452 66.7793209876543
0.0575342465753425 65.0308641975309
0.0602739726027397 63.2824074074074
0.063013698630137 61.533950617284
0.0657534246575342 59.7854938271605
0.0684931506849315 58.037037037037
0.0712328767123288 56.2885802469136
0.073972602739726 54.5401234567901
0.0767123287671233 52.7916666666667
0.0794520547945206 51.0432098765432
0.0821917808219178 49.2947530864198
0.0849315068493151 55.8796296296296
0.0876712328767123 54.1311728395062
0.0904109589041096 52.3827160493827
0.0931506849315069 50.6342592592593
0.0958904109589041 48.8858024691358
0.0986301369863014 47.1373456790124
0.101369863013699 45.3888888888889
0.104109589041096 43.6404320987654
0.106849315068493 41.891975308642
0.10958904109589 40.1435185185185
0.112328767123288 38.3950617283951
0.115068493150685 36.6466049382716
0.117808219178082 34.8981481481482
0.120547945205479 33.1496913580247
0.123287671232877 31.4012345679012
0.126027397260274 29.6527777777778
0.128767123287671 27.9043209876543
0.131506849315068 26.1558641975309
0.134246575342466 24.4074074074074
0.136986301369863 22.658950617284
0.13972602739726 20.9104938271605
0.142465753424658 19.162037037037
0.145205479452055 17.4135802469136
0.147945205479452 15.6651234567901
0.150684931506849 13.9166666666667
0.153424657534247 12.1682098765432
0.156164383561644 10.4197530864198
0.158904109589041 8.6712962962963
0.161643835616438 6.92283950617286
0.164383561643836 5.1743827160494
0.167123287671233 11.7592592592593
0.16986301369863 10.0108024691358
0.172602739726027 8.26234567901236
0.175342465753425 6.51388888888891
0.178082191780822 4.76543209876545
0.180821917808219 3.01697530864199
0.183561643835616 1.26851851851854
0.186301369863014 -0.479938271604921
};
\addlegendentry{\SI{0.36}{Wh}}%100 mAh}
\addplot [semithick, color1]
table {%
0.00273972602739726 100
0.00547945205479452 99.3006172839506
0.00821917808219178 98.6012345679012
0.010958904109589 97.9018518518518
0.0136986301369863 97.2024691358025
0.0164383561643836 96.5030864197531
0.0191780821917808 95.8037037037037
0.0219178082191781 95.1043209876543
0.0246575342465753 94.4049382716049
0.0273972602739726 93.7055555555555
0.0301369863013699 93.0061728395062
0.0328767123287671 92.3067901234568
0.0356164383561644 91.6074074074074
0.0383561643835616 90.908024691358
0.0410958904109589 90.2086419753087
0.0438356164383562 89.5092592592593
0.0465753424657534 88.8098765432099
0.0493150684931507 88.1104938271605
0.0520547945205479 87.4111111111111
0.0547945205479452 86.7117283950617
0.0575342465753425 86.0123456790123
0.0602739726027397 85.312962962963
0.063013698630137 84.6135802469136
0.0657534246575342 83.9141975308642
0.0684931506849315 83.2148148148148
0.0712328767123288 82.5154320987654
0.073972602739726 81.816049382716
0.0767123287671233 81.1166666666667
0.0794520547945206 80.4172839506173
0.0821917808219178 79.7179012345679
0.0849315068493151 87.3518518518518
0.0876712328767123 86.6524691358025
0.0904109589041096 85.9530864197531
0.0931506849315069 85.2537037037037
0.0958904109589041 84.5543209876543
0.0986301369863014 83.8549382716049
0.101369863013699 83.1555555555556
0.104109589041096 82.4561728395062
0.106849315068493 81.7567901234568
0.10958904109589 81.0574074074074
0.112328767123288 80.358024691358
0.115068493150685 79.6586419753086
0.117808219178082 78.9592592592593
0.120547945205479 78.2598765432099
0.123287671232877 77.5604938271605
0.126027397260274 76.8611111111111
0.128767123287671 76.1617283950617
0.131506849315068 75.4623456790123
0.134246575342466 74.762962962963
0.136986301369863 74.0635802469136
0.13972602739726 73.3641975308642
0.142465753424658 72.6648148148148
0.145205479452055 71.9654320987654
0.147945205479452 71.266049382716
0.150684931506849 70.5666666666666
0.153424657534247 69.8672839506173
0.156164383561644 69.1679012345679
0.158904109589041 68.4685185185185
0.161643835616438 67.7691358024691
0.164383561643836 67.0697530864198
0.167123287671233 74.7037037037037
0.16986301369863 74.0043209876543
0.172602739726027 73.3049382716049
0.175342465753425 72.6055555555556
0.178082191780822 71.9061728395062
0.180821917808219 71.2067901234568
0.183561643835616 70.5074074074074
0.186301369863014 69.808024691358
0.189041095890411 69.1086419753086
0.191780821917808 68.4092592592593
0.194520547945205 67.7098765432099
0.197260273972603 67.0104938271605
0.2 66.3111111111111
0.202739726027397 65.6117283950617
0.205479452054795 64.9123456790123
0.208219178082192 64.212962962963
0.210958904109589 63.5135802469136
0.213698630136986 62.8141975308642
0.216438356164384 62.1148148148148
0.219178082191781 61.4154320987654
0.221917808219178 60.7160493827161
0.224657534246575 60.0166666666667
0.227397260273973 59.3172839506173
0.23013698630137 58.6179012345679
0.232876712328767 57.9185185185185
0.235616438356164 57.2191358024691
0.238356164383562 56.5197530864198
0.241095890410959 55.8203703703704
0.243835616438356 55.120987654321
0.246575342465753 54.4216049382716
0.249315068493151 62.0555555555556
0.252054794520548 61.3561728395062
0.254794520547945 60.6567901234568
0.257534246575342 59.9574074074074
0.26027397260274 59.258024691358
0.263013698630137 58.5586419753086
0.265753424657534 57.8592592592593
0.268493150684932 57.1598765432099
0.271232876712329 56.4604938271605
0.273972602739726 55.7611111111111
0.276712328767123 55.0617283950617
0.279452054794521 54.3623456790123
0.282191780821918 53.662962962963
0.284931506849315 52.9635802469136
0.287671232876712 52.2641975308642
0.29041095890411 51.5648148148148
0.293150684931507 50.8654320987654
0.295890410958904 50.166049382716
0.298630136986301 49.4666666666667
0.301369863013699 48.7672839506173
0.304109589041096 48.0679012345679
0.306849315068493 47.3685185185185
0.30958904109589 46.6691358024691
0.312328767123288 45.9697530864198
0.315068493150685 45.2703703703704
0.317808219178082 44.570987654321
0.320547945205479 43.8716049382716
0.323287671232877 43.1722222222222
0.326027397260274 42.4728395061728
0.328767123287671 41.7734567901235
0.331506849315069 49.4074074074074
0.334246575342466 48.708024691358
0.336986301369863 48.0086419753086
0.33972602739726 47.3092592592593
0.342465753424658 46.6098765432099
0.345205479452055 45.9104938271605
0.347945205479452 45.2111111111111
0.350684931506849 44.5117283950617
0.353424657534247 43.8123456790123
0.356164383561644 43.112962962963
0.358904109589041 42.4135802469136
0.361643835616438 41.7141975308642
0.364383561643836 41.0148148148148
0.367123287671233 40.3154320987654
0.36986301369863 39.616049382716
0.372602739726027 38.9166666666667
0.375342465753425 38.2172839506173
0.378082191780822 37.5179012345679
0.380821917808219 36.8185185185185
0.383561643835616 36.1191358024691
0.386301369863014 35.4197530864198
0.389041095890411 34.7203703703704
0.391780821917808 34.020987654321
0.394520547945205 33.3216049382716
0.397260273972603 32.6222222222222
0.4 31.9228395061728
0.402739726027397 31.2234567901235
0.405479452054795 30.5240740740741
0.408219178082192 29.8246913580247
0.410958904109589 29.1253086419753
0.413698630136986 36.7592592592593
0.416438356164384 36.0598765432099
0.419178082191781 35.3604938271605
0.421917808219178 34.6611111111111
0.424657534246575 33.9617283950617
0.427397260273973 33.2623456790123
0.43013698630137 32.562962962963
0.432876712328767 31.8635802469136
0.435616438356164 31.1641975308642
0.438356164383562 30.4648148148148
0.441095890410959 29.7654320987654
0.443835616438356 29.066049382716
0.446575342465753 28.3666666666667
0.449315068493151 27.6672839506173
0.452054794520548 26.9679012345679
0.454794520547945 26.2685185185185
0.457534246575342 25.5691358024691
0.46027397260274 24.8697530864198
0.463013698630137 24.1703703703704
0.465753424657534 23.470987654321
0.468493150684932 22.7716049382716
0.471232876712329 22.0722222222222
0.473972602739726 21.3728395061728
0.476712328767123 20.6734567901235
0.479452054794521 19.9740740740741
0.482191780821918 19.2746913580247
0.484931506849315 18.5753086419753
0.487671232876712 17.8759259259259
0.49041095890411 17.1765432098765
0.493150684931507 16.4771604938272
0.495890410958904 24.1111111111111
0.498630136986301 23.4117283950617
0.501369863013699 22.7123456790124
0.504109589041096 22.012962962963
0.506849315068493 21.3135802469136
0.50958904109589 20.6141975308642
0.512328767123288 19.9148148148148
0.515068493150685 19.2154320987654
0.517808219178082 18.5160493827161
0.520547945205479 17.8166666666667
0.523287671232877 17.1172839506173
0.526027397260274 16.4179012345679
0.528767123287671 15.7185185185185
0.531506849315069 15.0191358024691
0.534246575342466 14.3197530864198
0.536986301369863 13.6203703703704
0.53972602739726 12.920987654321
0.542465753424658 12.2216049382716
0.545205479452055 11.5222222222222
0.547945205479452 10.8228395061728
0.550684931506849 10.1234567901235
0.553424657534247 9.42407407407408
0.556164383561644 8.7246913580247
0.558904109589041 8.0253086419753
0.561643835616438 7.32592592592592
0.564383561643836 6.62654320987654
0.567123287671233 5.92716049382716
0.56986301369863 5.22777777777778
0.572602739726027 4.5283950617284
0.575342465753425 3.82901234567902
0.578082191780822 11.462962962963
0.580821917808219 10.7635802469136
0.583561643835616 10.0641975308642
0.586301369863014 9.36481481481482
0.589041095890411 8.66543209876544
0.591780821917808 7.96604938271606
0.594520547945205 7.26666666666666
0.597260273972603 6.56728395061728
0.6 5.8679012345679
0.602739726027397 5.16851851851852
0.605479452054794 4.46913580246914
0.608219178082192 3.76975308641976
0.610958904109589 3.07037037037036
0.613698630136986 2.37098765432098
0.616438356164384 1.6716049382716
0.619178082191781 0.972222222222222
0.621917808219178 0.272839506172844
0.624657534246575 -0.426543209876534
0.627397260273973 -1.12592592592594
0.63013698630137 -1.82530864197532
0.632876712328767 -2.5246913580247
0.635616438356164 -3.22407407407408
0.638356164383562 -3.92345679012345
0.641095890410959 -4.62283950617283
0.643835616438356 -5.32222222222221
};
\addlegendentry{\SI{0.90}{Wh}}%250 mAh}
\addplot [semithick, color2]
table {%
0.00273972602739726 100
0.00547945205479452 99.6503086419753
0.00821917808219178 99.3006172839506
0.010958904109589 98.9509259259259
0.0136986301369863 98.6012345679012
0.0164383561643836 98.2515432098765
0.0191780821917808 97.9018518518518
0.0219178082191781 97.5521604938272
0.0246575342465753 97.2024691358025
0.0273972602739726 96.8527777777778
0.0301369863013699 96.5030864197531
0.0328767123287671 96.1533950617284
0.0356164383561644 95.8037037037037
0.0383561643835616 95.454012345679
0.0410958904109589 95.1043209876543
0.0438356164383562 94.7546296296296
0.0465753424657534 94.4049382716049
0.0493150684931507 94.0552469135802
0.0520547945205479 93.7055555555555
0.0547945205479452 93.3558641975309
0.0575342465753425 93.0061728395062
0.0602739726027397 92.6564814814815
0.063013698630137 92.3067901234568
0.0657534246575342 91.9570987654321
0.0684931506849315 91.6074074074074
0.0712328767123288 91.2577160493827
0.073972602739726 90.908024691358
0.0767123287671233 90.5583333333333
0.0794520547945206 90.2086419753087
0.0821917808219178 89.858950617284
0.0849315068493151 97.8425925925926
0.0876712328767123 97.4929012345679
0.0904109589041096 97.1432098765432
0.0931506849315069 96.7935185185185
0.0958904109589041 96.4438271604938
0.0986301369863014 96.0941358024691
0.101369863013699 95.7444444444444
0.104109589041096 95.3947530864198
0.106849315068493 95.0450617283951
0.10958904109589 94.6953703703704
0.112328767123288 94.3456790123457
0.115068493150685 93.995987654321
0.117808219178082 93.6462962962963
0.120547945205479 93.2966049382716
0.123287671232877 92.9469135802469
0.126027397260274 92.5972222222222
0.128767123287671 92.2475308641975
0.131506849315068 91.8978395061728
0.134246575342466 91.5481481481481
0.136986301369863 91.1984567901234
0.13972602739726 90.8487654320988
0.142465753424658 90.4990740740741
0.145205479452055 90.1493827160494
0.147945205479452 89.7996913580247
0.150684931506849 89.45
0.153424657534247 89.1003086419753
0.156164383561644 88.7506172839506
0.158904109589041 88.4009259259259
0.161643835616438 88.0512345679012
0.164383561643836 87.7015432098765
0.167123287671233 95.6851851851852
0.16986301369863 95.3354938271605
0.172602739726027 94.9858024691358
0.175342465753425 94.6361111111111
0.178082191780822 94.2864197530864
0.180821917808219 93.9367283950617
0.183561643835616 93.587037037037
0.186301369863014 93.2373456790123
0.189041095890411 92.8876543209877
0.191780821917808 92.537962962963
0.194520547945205 92.1882716049383
0.197260273972603 91.8385802469136
0.2 91.4888888888889
0.202739726027397 91.1391975308642
0.205479452054795 90.7895061728395
0.208219178082192 90.4398148148148
0.210958904109589 90.0901234567901
0.213698630136986 89.7404320987654
0.216438356164384 89.3907407407408
0.219178082191781 89.041049382716
0.221917808219178 88.6913580246914
0.224657534246575 88.3416666666667
0.227397260273973 87.991975308642
0.23013698630137 87.6422839506173
0.232876712328767 87.2925925925926
0.235616438356164 86.9429012345679
0.238356164383562 86.5932098765432
0.241095890410959 86.2435185185185
0.243835616438356 85.8938271604938
0.246575342465753 85.5441358024691
0.249315068493151 93.5277777777778
0.252054794520548 93.1780864197531
0.254794520547945 92.8283950617284
0.257534246575342 92.4787037037037
0.26027397260274 92.129012345679
0.263013698630137 91.7793209876543
0.265753424657534 91.4296296296296
0.268493150684932 91.0799382716049
0.271232876712329 90.7302469135802
0.273972602739726 90.3805555555556
0.276712328767123 90.0308641975309
0.279452054794521 89.6811728395062
0.282191780821918 89.3314814814815
0.284931506849315 88.9817901234568
0.287671232876712 88.6320987654321
0.29041095890411 88.2824074074074
0.293150684931507 87.9327160493827
0.295890410958904 87.583024691358
0.298630136986301 87.2333333333333
0.301369863013699 86.8836419753086
0.304109589041096 86.5339506172839
0.306849315068493 86.1842592592592
0.30958904109589 85.8345679012346
0.312328767123288 85.4848765432099
0.315068493150685 85.1351851851852
0.317808219178082 84.7854938271605
0.320547945205479 84.4358024691358
0.323287671232877 84.0861111111111
0.326027397260274 83.7364197530864
0.328767123287671 83.3867283950617
0.331506849315069 91.3703703703704
0.334246575342466 91.0206790123457
0.336986301369863 90.670987654321
0.33972602739726 90.3212962962963
0.342465753424658 89.9716049382716
0.345205479452055 89.6219135802469
0.347945205479452 89.2722222222222
0.350684931506849 88.9225308641975
0.353424657534247 88.5728395061729
0.356164383561644 88.2231481481482
0.358904109589041 87.8734567901235
0.361643835616438 87.5237654320988
0.364383561643836 87.1740740740741
0.367123287671233 86.8243827160494
0.36986301369863 86.4746913580247
0.372602739726027 86.125
0.375342465753425 85.7753086419753
0.378082191780822 85.4256172839506
0.380821917808219 85.0759259259259
0.383561643835616 84.7262345679012
0.386301369863014 84.3765432098766
0.389041095890411 84.0268518518519
0.391780821917808 83.6771604938272
0.394520547945205 83.3274691358025
0.397260273972603 82.9777777777778
0.4 82.6280864197531
0.402739726027397 82.2783950617284
0.405479452054795 81.9287037037037
0.408219178082192 81.579012345679
0.410958904109589 81.2293209876543
0.413698630136986 89.212962962963
0.416438356164384 88.8632716049383
0.419178082191781 88.5135802469136
0.421917808219178 88.1638888888889
0.424657534246575 87.8141975308642
0.427397260273973 87.4645061728395
0.43013698630137 87.1148148148148
0.432876712328767 86.7651234567901
0.435616438356164 86.4154320987654
0.438356164383562 86.0657407407407
0.441095890410959 85.716049382716
0.443835616438356 85.3663580246914
0.446575342465753 85.0166666666667
0.449315068493151 84.666975308642
0.452054794520548 84.3172839506173
0.454794520547945 83.9675925925926
0.457534246575342 83.6179012345679
0.46027397260274 83.2682098765432
0.463013698630137 82.9185185185185
0.465753424657534 82.5688271604938
0.468493150684932 82.2191358024691
0.471232876712329 81.8694444444444
0.473972602739726 81.5197530864197
0.476712328767123 81.1700617283951
0.479452054794521 80.8203703703704
0.482191780821918 80.4706790123457
0.484931506849315 80.120987654321
0.487671232876712 79.7712962962963
0.49041095890411 79.4216049382716
0.493150684931507 79.0719135802469
0.495890410958904 87.0555555555556
0.498630136986301 86.7058641975309
0.501369863013699 86.3561728395062
0.504109589041096 86.0064814814815
0.506849315068493 85.6567901234568
0.50958904109589 85.3070987654321
0.512328767123288 84.9574074074074
0.515068493150685 84.6077160493827
0.517808219178082 84.258024691358
0.520547945205479 83.9083333333333
0.523287671232877 83.5586419753086
0.526027397260274 83.2089506172839
0.528767123287671 82.8592592592593
0.531506849315069 82.5095679012346
0.534246575342466 82.1598765432099
0.536986301369863 81.8101851851852
0.53972602739726 81.4604938271605
0.542465753424658 81.1108024691358
0.545205479452055 80.7611111111111
0.547945205479452 80.4114197530864
0.550684931506849 80.0617283950617
0.553424657534247 79.712037037037
0.556164383561644 79.3623456790123
0.558904109589041 79.0126543209877
0.561643835616438 78.662962962963
0.564383561643836 78.3132716049383
0.567123287671233 77.9635802469136
0.56986301369863 77.6138888888889
0.572602739726027 77.2641975308642
0.575342465753425 76.9145061728395
0.578082191780822 84.8981481481481
0.580821917808219 84.5484567901235
0.583561643835616 84.1987654320988
0.586301369863014 83.8490740740741
0.589041095890411 83.4993827160494
0.591780821917808 83.1496913580247
0.594520547945205 82.8
0.597260273972603 82.4503086419753
0.6 82.1006172839506
0.602739726027397 81.7509259259259
0.605479452054794 81.4012345679012
0.608219178082192 81.0515432098766
0.610958904109589 80.7018518518518
0.613698630136986 80.3521604938272
0.616438356164384 80.0024691358025
0.619178082191781 79.6527777777778
0.621917808219178 79.3030864197531
0.624657534246575 78.9533950617284
0.627397260273973 78.6037037037037
0.63013698630137 78.254012345679
0.632876712328767 77.9043209876543
0.635616438356164 77.5546296296296
0.638356164383562 77.2049382716049
0.641095890410959 76.8552469135803
0.643835616438356 76.5055555555556
0.646575342465753 76.1558641975309
0.649315068493151 75.8061728395062
0.652054794520548 75.4564814814815
0.654794520547945 75.1067901234568
0.657534246575342 74.7570987654321
0.66027397260274 82.7407407407407
0.663013698630137 82.391049382716
0.665753424657534 82.0413580246914
0.668493150684932 81.6916666666667
0.671232876712329 81.341975308642
0.673972602739726 80.9922839506173
0.676712328767123 80.6425925925926
0.679452054794521 80.2929012345679
0.682191780821918 79.9432098765432
0.684931506849315 79.5935185185185
0.687671232876712 79.2438271604938
0.69041095890411 78.8941358024691
0.693150684931507 78.5444444444445
0.695890410958904 78.1947530864197
0.698630136986301 77.8450617283951
0.701369863013699 77.4953703703704
0.704109589041096 77.1456790123457
0.706849315068493 76.795987654321
0.70958904109589 76.4462962962963
0.712328767123288 76.0966049382716
0.715068493150685 75.7469135802469
0.717808219178082 75.3972222222222
0.720547945205479 75.0475308641975
0.723287671232877 74.6978395061728
0.726027397260274 74.3481481481482
0.728767123287671 73.9984567901235
0.731506849315068 73.6487654320988
0.734246575342466 73.2990740740741
0.736986301369863 72.9493827160494
0.73972602739726 72.5996913580247
0.742465753424657 80.5833333333333
0.745205479452055 80.2336419753086
0.747945205479452 79.8839506172839
0.750684931506849 79.5342592592593
0.753424657534247 79.1845679012346
0.756164383561644 78.8348765432099
0.758904109589041 78.4851851851852
0.761643835616438 78.1354938271605
0.764383561643836 77.7858024691358
0.767123287671233 77.4361111111111
0.76986301369863 77.0864197530864
0.772602739726027 76.7367283950617
0.775342465753425 76.387037037037
0.778082191780822 76.0373456790123
0.780821917808219 75.6876543209877
0.783561643835616 75.337962962963
0.786301369863014 74.9882716049383
0.789041095890411 74.6385802469136
0.791780821917808 74.2888888888889
0.794520547945205 73.9391975308642
0.797260273972603 73.5895061728395
0.8 73.2398148148148
0.802739726027397 72.8901234567901
0.805479452054795 72.5404320987654
0.808219178082192 72.1907407407408
0.810958904109589 71.8410493827161
0.813698630136986 71.4913580246914
0.816438356164384 71.1416666666667
0.819178082191781 70.791975308642
0.821917808219178 70.4422839506173
0.824657534246575 78.4259259259259
0.827397260273973 78.0762345679012
0.83013698630137 77.7265432098766
0.832876712328767 77.3768518518519
0.835616438356164 77.0271604938272
0.838356164383562 76.6774691358025
0.841095890410959 76.3277777777778
0.843835616438356 75.9780864197531
0.846575342465753 75.6283950617284
0.849315068493151 75.2787037037037
0.852054794520548 74.929012345679
0.854794520547945 74.5793209876543
0.857534246575342 74.2296296296296
0.86027397260274 73.8799382716049
0.863013698630137 73.5302469135803
0.865753424657534 73.1805555555556
0.868493150684931 72.8308641975309
0.871232876712329 72.4811728395062
0.873972602739726 72.1314814814815
0.876712328767123 71.7817901234568
0.879452054794521 71.4320987654321
0.882191780821918 71.0824074074074
0.884931506849315 70.7327160493827
0.887671232876712 70.383024691358
0.89041095890411 70.0333333333333
0.893150684931507 69.6836419753086
0.895890410958904 69.333950617284
0.898630136986301 68.9842592592593
0.901369863013699 68.6345679012346
0.904109589041096 68.2848765432099
0.906849315068493 76.2685185185185
0.90958904109589 75.9188271604938
0.912328767123288 75.5691358024691
0.915068493150685 75.2194444444444
0.917808219178082 74.8697530864197
0.920547945205479 74.5200617283951
0.923287671232877 74.1703703703704
0.926027397260274 73.8206790123457
0.928767123287671 73.470987654321
0.931506849315068 73.1212962962963
0.934246575342466 72.7716049382716
0.936986301369863 72.4219135802469
0.93972602739726 72.0722222222222
0.942465753424658 71.7225308641975
0.945205479452055 71.3728395061728
0.947945205479452 71.0231481481482
0.950684931506849 70.6734567901235
0.953424657534247 70.3237654320988
0.956164383561644 69.9740740740741
0.958904109589041 69.6243827160494
0.961643835616438 69.2746913580247
0.964383561643836 68.925
0.967123287671233 68.5753086419753
0.96986301369863 68.2256172839506
0.972602739726027 67.8759259259259
0.975342465753425 67.5262345679012
0.978082191780822 67.1765432098765
0.980821917808219 66.8268518518519
0.983561643835616 66.4771604938272
0.986301369863014 66.1274691358025
0.989041095890411 74.1111111111111
0.991780821917808 73.7614197530864
0.994520547945206 73.4117283950617
0.997260273972603 73.062037037037
1 72.7123456790123
1.0027397260274 72.3626543209877
1.00547945205479 72.012962962963
1.00821917808219 71.6632716049383
1.01095890410959 71.3135802469136
1.01369863013699 70.9638888888889
1.01643835616438 70.6141975308642
1.01917808219178 70.2645061728395
1.02191780821918 69.9148148148148
1.02465753424658 69.5651234567901
1.02739726027397 69.2154320987654
1.03013698630137 68.8657407407407
1.03287671232877 68.516049382716
1.03561643835616 68.1663580246914
1.03835616438356 67.8166666666667
1.04109589041096 67.466975308642
1.04383561643836 67.1172839506173
1.04657534246575 66.7675925925926
1.04931506849315 66.4179012345679
1.05205479452055 66.0682098765432
1.05479452054795 65.7185185185185
1.05753424657534 65.3688271604938
1.06027397260274 65.0191358024691
1.06301369863014 64.6694444444445
1.06575342465753 64.3197530864198
1.06849315068493 63.9700617283951
1.07123287671233 71.9537037037037
1.07397260273973 71.604012345679
1.07671232876712 71.2543209876543
1.07945205479452 70.9046296296296
1.08219178082192 70.5549382716049
1.08493150684932 70.2052469135802
1.08767123287671 69.8555555555556
1.09041095890411 69.5058641975309
1.09315068493151 69.1561728395062
1.0958904109589 68.8064814814815
1.0986301369863 68.4567901234568
1.1013698630137 68.1070987654321
1.1041095890411 67.7574074074074
1.10684931506849 67.4077160493827
1.10958904109589 67.058024691358
1.11232876712329 66.7083333333333
1.11506849315068 66.3586419753086
1.11780821917808 66.0089506172839
1.12054794520548 65.6592592592592
1.12328767123288 65.3095679012346
1.12602739726027 64.9598765432099
1.12876712328767 64.6101851851852
1.13150684931507 64.2604938271605
1.13424657534247 63.9108024691358
1.13698630136986 63.5611111111111
1.13972602739726 63.2114197530864
1.14246575342466 62.8617283950617
1.14520547945205 62.512037037037
1.14794520547945 62.1623456790124
1.15068493150685 61.8126543209876
1.15342465753425 69.7962962962963
1.15616438356164 69.4466049382716
1.15890410958904 69.0969135802469
1.16164383561644 68.7472222222222
1.16438356164384 68.3975308641975
1.16712328767123 68.0478395061728
1.16986301369863 67.6981481481481
1.17260273972603 67.3484567901234
1.17534246575342 66.9987654320988
1.17808219178082 66.6490740740741
1.18082191780822 66.2993827160494
1.18356164383562 65.9496913580247
1.18630136986301 65.6
1.18904109589041 65.2503086419753
1.19178082191781 64.9006172839506
1.19452054794521 64.5509259259259
1.1972602739726 64.2012345679012
1.2 63.8515432098765
1.2027397260274 63.5018518518519
1.20547945205479 63.1521604938272
1.20821917808219 62.8024691358025
1.21095890410959 62.4527777777778
1.21369863013699 62.1030864197531
1.21643835616438 61.7533950617284
1.21917808219178 61.4037037037037
1.22191780821918 61.054012345679
1.22465753424658 60.7043209876543
1.22739726027397 60.3546296296296
1.23013698630137 60.0049382716049
1.23287671232877 59.6552469135802
1.23561643835616 67.6388888888889
1.23835616438356 67.2891975308642
1.24109589041096 66.9395061728395
1.24383561643836 66.5898148148148
1.24657534246575 66.2401234567901
1.24931506849315 65.8904320987654
1.25205479452055 65.5407407407407
1.25479452054795 65.191049382716
1.25753424657534 64.8413580246914
1.26027397260274 64.4916666666667
1.26301369863014 64.141975308642
1.26575342465753 63.7922839506173
1.26849315068493 63.4425925925926
1.27123287671233 63.0929012345679
1.27397260273973 62.7432098765432
1.27671232876712 62.3935185185185
1.27945205479452 62.0438271604938
1.28219178082192 61.6941358024691
1.28493150684932 61.3444444444445
1.28767123287671 60.9947530864197
1.29041095890411 60.6450617283951
1.29315068493151 60.2953703703704
1.2958904109589 59.9456790123457
1.2986301369863 59.595987654321
1.3013698630137 59.2462962962963
1.3041095890411 58.8966049382716
1.30684931506849 58.5469135802469
1.30958904109589 58.1972222222222
1.31232876712329 57.8475308641975
1.31506849315068 57.4978395061728
1.31780821917808 65.4814814814815
1.32054794520548 65.1317901234568
1.32328767123288 64.7820987654321
1.32602739726027 64.4324074074074
1.32876712328767 64.0827160493827
1.33150684931507 63.733024691358
1.33424657534247 63.3833333333333
1.33698630136986 63.0336419753086
1.33972602739726 62.683950617284
1.34246575342466 62.3342592592593
1.34520547945205 61.9845679012346
1.34794520547945 61.6348765432099
1.35068493150685 61.2851851851852
1.35342465753425 60.9354938271605
1.35616438356164 60.5858024691358
1.35890410958904 60.2361111111111
1.36164383561644 59.8864197530864
1.36438356164384 59.5367283950617
1.36712328767123 59.187037037037
1.36986301369863 58.8373456790123
1.37260273972603 58.4876543209877
1.37534246575342 58.137962962963
1.37808219178082 57.7882716049383
1.38082191780822 57.4385802469136
1.38356164383562 57.0888888888889
1.38630136986301 56.7391975308642
1.38904109589041 56.3895061728395
1.39178082191781 56.0398148148148
1.39452054794521 55.6901234567901
1.3972602739726 55.3404320987654
1.4 63.3240740740741
1.4027397260274 62.9743827160494
1.40547945205479 62.6246913580247
1.40821917808219 62.275
1.41095890410959 61.9253086419753
1.41369863013699 61.5756172839506
1.41643835616438 61.2259259259259
1.41917808219178 60.8762345679012
1.42191780821918 60.5265432098766
1.42465753424658 60.1768518518518
1.42739726027397 59.8271604938272
1.43013698630137 59.4774691358025
1.43287671232877 59.1277777777778
1.43561643835616 58.7780864197531
1.43835616438356 58.4283950617284
1.44109589041096 58.0787037037037
1.44383561643836 57.729012345679
1.44657534246575 57.3793209876543
1.44931506849315 57.0296296296296
1.45205479452055 56.6799382716049
1.45479452054795 56.3302469135803
1.45753424657534 55.9805555555555
1.46027397260274 55.6308641975308
1.46301369863014 55.2811728395062
1.46575342465753 54.9314814814815
1.46849315068493 54.5817901234568
1.47123287671233 54.2320987654321
1.47397260273973 53.8824074074074
1.47671232876712 53.5327160493827
1.47945205479452 53.183024691358
1.48219178082192 61.1666666666667
1.48493150684931 60.816975308642
1.48767123287671 60.4672839506173
1.49041095890411 60.1175925925926
1.49315068493151 59.7679012345679
1.4958904109589 59.4182098765432
1.4986301369863 59.0685185185185
1.5013698630137 58.7188271604938
1.5041095890411 58.3691358024691
1.50684931506849 58.0194444444444
1.50958904109589 57.6697530864198
1.51232876712329 57.3200617283951
1.51506849315069 56.9703703703704
1.51780821917808 56.6206790123457
1.52054794520548 56.270987654321
1.52328767123288 55.9212962962963
1.52602739726027 55.5716049382716
1.52876712328767 55.2219135802469
1.53150684931507 54.8722222222222
1.53424657534247 54.5225308641975
1.53698630136986 54.1728395061728
1.53972602739726 53.8231481481481
1.54246575342466 53.4734567901234
1.54520547945205 53.1237654320988
1.54794520547945 52.7740740740741
1.55068493150685 52.4243827160494
1.55342465753425 52.0746913580247
1.55616438356164 51.725
1.55890410958904 51.3753086419753
1.56164383561644 51.0256172839506
1.56438356164384 59.0092592592593
1.56712328767123 58.6595679012346
1.56986301369863 58.3098765432099
1.57260273972603 57.9601851851852
1.57534246575342 57.6104938271605
1.57808219178082 57.2608024691358
1.58082191780822 56.9111111111111
1.58356164383562 56.5614197530864
1.58630136986301 56.2117283950617
1.58904109589041 55.862037037037
1.59178082191781 55.5123456790124
1.59452054794521 55.1626543209876
1.5972602739726 54.8129629629629
1.6 54.4632716049383
1.6027397260274 54.1135802469136
1.60547945205479 53.7638888888889
1.60821917808219 53.4141975308642
1.61095890410959 53.0645061728395
1.61369863013699 52.7148148148148
1.61643835616438 52.3651234567901
1.61917808219178 52.0154320987654
1.62191780821918 51.6657407407408
1.62465753424658 51.3160493827161
1.62739726027397 50.9663580246914
1.63013698630137 50.6166666666667
1.63287671232877 50.266975308642
1.63561643835616 49.9172839506173
1.63835616438356 49.5675925925926
1.64109589041096 49.2179012345679
1.64383561643836 48.8682098765432
1.64657534246575 56.8518518518519
1.64931506849315 56.5021604938272
1.65205479452055 56.1524691358025
1.65479452054795 55.8027777777778
1.65753424657534 55.4530864197531
1.66027397260274 55.1033950617284
1.66301369863014 54.7537037037037
1.66575342465753 54.404012345679
1.66849315068493 54.0543209876543
1.67123287671233 53.7046296296296
1.67397260273973 53.3549382716049
1.67671232876712 53.0052469135802
1.67945205479452 52.6555555555556
1.68219178082192 52.3058641975309
1.68493150684932 51.9561728395062
1.68767123287671 51.6064814814815
1.69041095890411 51.2567901234568
1.69315068493151 50.9070987654321
1.6958904109589 50.5574074074074
1.6986301369863 50.2077160493827
1.7013698630137 49.858024691358
1.7041095890411 49.5083333333333
1.70684931506849 49.1586419753086
1.70958904109589 48.8089506172839
1.71232876712329 48.4592592592593
1.71506849315068 48.1095679012346
1.71780821917808 47.7598765432099
1.72054794520548 47.4101851851852
1.72328767123288 47.0604938271605
1.72602739726027 46.7108024691358
1.72876712328767 54.6944444444445
1.73150684931507 54.3447530864197
1.73424657534247 53.995061728395
1.73698630136986 53.6453703703704
1.73972602739726 53.2956790123457
1.74246575342466 52.945987654321
1.74520547945205 52.5962962962963
1.74794520547945 52.2466049382716
1.75068493150685 51.8969135802469
1.75342465753425 51.5472222222222
1.75616438356164 51.1975308641975
1.75890410958904 50.8478395061728
1.76164383561644 50.4981481481482
1.76438356164384 50.1484567901235
1.76712328767123 49.7987654320988
1.76986301369863 49.4490740740741
1.77260273972603 49.0993827160494
1.77534246575342 48.7496913580247
1.77808219178082 48.4
1.78082191780822 48.0503086419753
1.78356164383562 47.7006172839506
1.78630136986301 47.3509259259259
1.78904109589041 47.0012345679012
1.79178082191781 46.6515432098766
1.79452054794521 46.3018518518519
1.7972602739726 45.9521604938272
1.8 45.6024691358025
1.8027397260274 45.2527777777778
1.80547945205479 44.9030864197531
1.80821917808219 44.5533950617284
1.81095890410959 52.537037037037
1.81369863013699 52.1873456790123
1.81643835616438 51.8376543209877
1.81917808219178 51.487962962963
1.82191780821918 51.1382716049383
1.82465753424658 50.7885802469136
1.82739726027397 50.4388888888889
1.83013698630137 50.0891975308642
1.83287671232877 49.7395061728395
1.83561643835616 49.3898148148148
1.83835616438356 49.0401234567901
1.84109589041096 48.6904320987654
1.84383561643836 48.3407407407407
1.84657534246575 47.991049382716
1.84931506849315 47.6413580246914
1.85205479452055 47.2916666666667
1.85479452054795 46.941975308642
1.85753424657534 46.5922839506173
1.86027397260274 46.2425925925926
1.86301369863014 45.8929012345679
1.86575342465753 45.5432098765432
1.86849315068493 45.1935185185185
1.87123287671233 44.8438271604938
1.87397260273973 44.4941358024691
1.87671232876712 44.1444444444444
1.87945205479452 43.7947530864197
1.88219178082192 43.4450617283951
1.88493150684932 43.0953703703704
1.88767123287671 42.7456790123457
1.89041095890411 42.395987654321
1.89315068493151 50.3796296296296
1.8958904109589 50.0299382716049
1.8986301369863 49.6802469135803
1.9013698630137 49.3305555555556
1.9041095890411 48.9808641975308
1.90684931506849 48.6311728395062
1.90958904109589 48.2814814814815
1.91232876712329 47.9317901234568
1.91506849315068 47.5820987654321
1.91780821917808 47.2324074074074
1.92054794520548 46.8827160493827
1.92328767123288 46.533024691358
1.92602739726027 46.1833333333333
1.92876712328767 45.8336419753086
1.93150684931507 45.483950617284
1.93424657534247 45.1342592592593
1.93698630136986 44.7845679012346
1.93972602739726 44.4348765432099
1.94246575342466 44.0851851851852
1.94520547945205 43.7354938271605
1.94794520547945 43.3858024691358
1.95068493150685 43.0361111111111
1.95342465753425 42.6864197530864
1.95616438356164 42.3367283950617
1.95890410958904 41.987037037037
1.96164383561644 41.6373456790123
1.96438356164384 41.2876543209877
1.96712328767123 40.937962962963
1.96986301369863 40.5882716049383
1.97260273972603 40.2385802469136
1.97534246575342 48.2222222222222
1.97808219178082 47.8725308641975
1.98082191780822 47.5228395061728
1.98356164383562 47.1731481481481
1.98630136986301 46.8234567901235
1.98904109589041 46.4737654320988
1.99178082191781 46.1240740740741
1.99452054794521 45.7743827160494
1.9972602739726 45.4246913580247
2 45.075
2.0027397260274 44.7253086419753
2.00547945205479 44.3756172839506
2.00821917808219 44.0259259259259
2.01095890410959 43.6762345679013
2.01369863013699 43.3265432098766
2.01643835616438 42.9768518518519
2.01917808219178 42.6271604938272
2.02191780821918 42.2774691358024
2.02465753424658 41.9277777777778
2.02739726027397 41.5780864197531
2.03013698630137 41.2283950617284
2.03287671232877 40.8787037037037
2.03561643835616 40.529012345679
2.03835616438356 40.1793209876543
2.04109589041096 39.8296296296296
2.04383561643836 39.4799382716049
2.04657534246575 39.1302469135802
2.04931506849315 38.7805555555556
2.05205479452055 38.4308641975309
2.05479452054795 38.0811728395062
2.05753424657534 46.0648148148148
2.06027397260274 45.7151234567901
2.06301369863014 45.3654320987654
2.06575342465753 45.0157407407407
2.06849315068493 44.6660493827161
2.07123287671233 44.3163580246914
2.07397260273973 43.9666666666667
2.07671232876712 43.616975308642
2.07945205479452 43.2672839506173
2.08219178082192 42.9175925925926
2.08493150684932 42.5679012345679
2.08767123287671 42.2182098765432
2.09041095890411 41.8685185185185
2.09315068493151 41.5188271604938
2.0958904109589 41.1691358024691
2.0986301369863 40.8194444444444
2.1013698630137 40.4697530864197
2.1041095890411 40.120061728395
2.10684931506849 39.7703703703704
2.10958904109589 39.4206790123457
2.11232876712329 39.070987654321
2.11506849315069 38.7212962962963
2.11780821917808 38.3716049382716
2.12054794520548 38.0219135802469
2.12328767123288 37.6722222222222
2.12602739726027 37.3225308641975
2.12876712328767 36.9728395061728
2.13150684931507 36.6231481481482
2.13424657534247 36.2734567901235
2.13698630136986 35.9237654320988
2.13972602739726 43.9074074074074
2.14246575342466 43.5577160493827
2.14520547945205 43.208024691358
2.14794520547945 42.8583333333334
2.15068493150685 42.5086419753087
2.15342465753425 42.158950617284
2.15616438356164 41.8092592592593
2.15890410958904 41.4595679012345
2.16164383561644 41.1098765432099
2.16438356164384 40.7601851851852
2.16712328767123 40.4104938271605
2.16986301369863 40.0608024691358
2.17260273972603 39.7111111111111
2.17534246575342 39.3614197530864
2.17808219178082 39.0117283950617
2.18082191780822 38.662037037037
2.18356164383562 38.3123456790123
2.18630136986301 37.9626543209876
2.18904109589041 37.612962962963
2.19178082191781 37.2632716049383
2.19452054794521 36.9135802469136
2.1972602739726 36.5638888888889
2.2 36.2141975308642
2.2027397260274 35.8645061728395
2.20547945205479 35.5148148148148
2.20821917808219 35.1651234567901
2.21095890410959 34.8154320987654
2.21369863013699 34.4657407407408
2.21643835616438 34.1160493827161
2.21917808219178 33.7663580246914
2.22191780821918 41.75
2.22465753424658 41.4003086419753
2.22739726027397 41.0506172839506
2.23013698630137 40.7009259259259
2.23287671232877 40.3512345679012
2.23561643835616 40.0015432098765
2.23835616438356 39.6518518518518
2.24109589041096 39.3021604938271
2.24383561643836 38.9524691358025
2.24657534246575 38.6027777777778
2.24931506849315 38.2530864197531
2.25205479452055 37.9033950617284
2.25479452054795 37.5537037037037
2.25753424657534 37.204012345679
2.26027397260274 36.8543209876543
2.26301369863014 36.5046296296296
2.26575342465753 36.1549382716049
2.26849315068493 35.8052469135803
2.27123287671233 35.4555555555556
2.27397260273973 35.1058641975309
2.27671232876712 34.7561728395062
2.27945205479452 34.4064814814815
2.28219178082192 34.0567901234568
2.28493150684932 33.7070987654321
2.28767123287671 33.3574074074074
2.29041095890411 33.0077160493827
2.29315068493151 32.6580246913581
2.2958904109589 32.3083333333333
2.2986301369863 31.9586419753086
2.3013698630137 31.6089506172839
2.3041095890411 39.5925925925926
2.30684931506849 39.2429012345679
2.30958904109589 38.8932098765432
2.31232876712329 38.5435185185185
2.31506849315068 38.1938271604938
2.31780821917808 37.8441358024691
2.32054794520548 37.4944444444444
2.32328767123288 37.1447530864197
2.32602739726027 36.7950617283951
2.32876712328767 36.4453703703704
2.33150684931507 36.0956790123457
2.33424657534247 35.745987654321
2.33698630136986 35.3962962962963
2.33972602739726 35.0466049382716
2.34246575342466 34.6969135802469
2.34520547945205 34.3472222222222
2.34794520547945 33.9975308641975
2.35068493150685 33.6478395061729
2.35342465753425 33.2981481481482
2.35616438356164 32.9484567901235
2.35890410958904 32.5987654320988
2.36164383561644 32.2490740740741
2.36438356164384 31.8993827160494
2.36712328767123 31.5496913580247
2.36986301369863 31.2
2.37260273972603 30.8503086419753
2.37534246575342 30.5006172839506
2.37808219178082 30.1509259259259
2.38082191780822 29.8012345679012
2.38356164383562 29.4515432098765
2.38630136986301 37.4351851851852
2.38904109589041 37.0854938271605
2.39178082191781 36.7358024691358
2.39452054794521 36.3861111111111
2.3972602739726 36.0364197530864
2.4 35.6867283950617
2.4027397260274 35.337037037037
2.40547945205479 34.9873456790123
2.40821917808219 34.6376543209877
2.41095890410959 34.287962962963
2.41369863013699 33.9382716049383
2.41643835616438 33.5885802469136
2.41917808219178 33.2388888888889
2.42191780821918 32.8891975308642
2.42465753424658 32.5395061728395
2.42739726027397 32.1898148148148
2.43013698630137 31.8401234567901
2.43287671232877 31.4904320987654
2.43561643835616 31.1407407407407
2.43835616438356 30.791049382716
2.44109589041096 30.4413580246913
2.44383561643836 30.0916666666666
2.44657534246575 29.741975308642
2.44931506849315 29.3922839506173
2.45205479452055 29.0425925925926
2.45479452054795 28.6929012345679
2.45753424657534 28.3432098765432
2.46027397260274 27.9935185185185
2.46301369863014 27.6438271604938
2.46575342465753 27.2941358024691
2.46849315068493 35.2777777777778
2.47123287671233 34.9280864197531
2.47397260273973 34.5783950617284
2.47671232876712 34.2287037037037
2.47945205479452 33.879012345679
2.48219178082192 33.5293209876543
2.48493150684931 33.1796296296296
2.48767123287671 32.829938271605
2.49041095890411 32.4802469135803
2.49315068493151 32.1305555555556
2.4958904109589 31.7808641975309
2.4986301369863 31.4311728395062
2.5013698630137 31.0814814814815
2.5041095890411 30.7317901234568
2.50684931506849 30.3820987654321
2.50958904109589 30.0324074074074
2.51232876712329 29.6827160493827
2.51506849315069 29.333024691358
2.51780821917808 28.9833333333333
2.52054794520548 28.6336419753086
2.52328767123288 28.2839506172839
2.52602739726027 27.9342592592592
2.52876712328767 27.5845679012346
2.53150684931507 27.2348765432099
2.53424657534247 26.8851851851852
2.53698630136986 26.5354938271605
2.53972602739726 26.1858024691358
2.54246575342466 25.8361111111111
2.54520547945205 25.4864197530864
2.54794520547945 25.1367283950617
2.55068493150685 33.1203703703704
2.55342465753425 32.7706790123457
2.55616438356164 32.420987654321
2.55890410958904 32.0712962962963
2.56164383561644 31.7216049382716
2.56438356164384 31.3719135802469
2.56712328767123 31.0222222222222
2.56986301369863 30.6725308641975
2.57260273972603 30.3228395061728
2.57534246575342 29.9731481481481
2.57808219178082 29.6234567901234
2.58082191780822 29.2737654320987
2.58356164383562 28.9240740740741
2.58630136986301 28.5743827160494
2.58904109589041 28.2246913580247
2.59178082191781 27.875
2.59452054794521 27.5253086419753
2.5972602739726 27.1756172839506
2.6 26.8259259259259
2.6027397260274 26.4762345679012
2.60547945205479 26.1265432098765
2.60821917808219 25.7768518518519
2.61095890410959 25.4271604938272
2.61369863013699 25.0774691358025
2.61643835616438 24.7277777777778
2.61917808219178 24.3780864197531
2.62191780821918 24.0283950617284
2.62465753424658 23.6787037037037
2.62739726027397 23.329012345679
2.63013698630137 22.9793209876543
2.63287671232877 30.962962962963
2.63561643835616 30.6132716049383
2.63835616438356 30.2635802469136
2.64109589041096 29.9138888888889
2.64383561643836 29.5641975308642
2.64657534246575 29.2145061728395
2.64931506849315 28.8648148148148
2.65205479452055 28.5151234567901
2.65479452054795 28.1654320987654
2.65753424657534 27.8157407407407
2.66027397260274 27.466049382716
2.66301369863014 27.1163580246914
2.66575342465753 26.7666666666667
2.66849315068493 26.416975308642
2.67123287671233 26.0672839506173
2.67397260273973 25.7175925925926
2.67671232876712 25.3679012345679
2.67945205479452 25.0182098765432
2.68219178082192 24.6685185185185
2.68493150684932 24.3188271604938
2.68767123287671 23.9691358024691
2.69041095890411 23.6194444444445
2.69315068493151 23.2697530864198
2.6958904109589 22.9200617283951
2.6986301369863 22.5703703703704
2.7013698630137 22.2206790123457
2.7041095890411 21.870987654321
2.70684931506849 21.5212962962963
2.70958904109589 21.1716049382716
2.71232876712329 20.8219135802469
2.71506849315068 28.8055555555555
2.71780821917808 28.4558641975308
2.72054794520548 28.1061728395062
2.72328767123288 27.7564814814815
2.72602739726027 27.4067901234568
2.72876712328767 27.0570987654321
2.73150684931507 26.7074074074074
2.73424657534247 26.3577160493827
2.73698630136986 26.008024691358
2.73972602739726 25.6583333333333
2.74246575342466 25.3086419753086
2.74520547945205 24.958950617284
2.74794520547945 24.6092592592593
2.75068493150685 24.2595679012346
2.75342465753425 23.9098765432099
2.75616438356164 23.5601851851852
2.75890410958904 23.2104938271605
2.76164383561644 22.8608024691358
2.76438356164384 22.5111111111111
2.76712328767123 22.1614197530864
2.76986301369863 21.8117283950617
2.77260273972603 21.4620370370371
2.77534246575342 21.1123456790123
2.77808219178082 20.7626543209876
2.78082191780822 20.4129629629629
2.78356164383562 20.0632716049382
2.78630136986301 19.7135802469136
2.78904109589041 19.3638888888889
2.79178082191781 19.0141975308642
2.79452054794521 18.6645061728395
2.7972602739726 26.6481481481481
2.8 26.2984567901234
2.8027397260274 25.9487654320988
2.80547945205479 25.5990740740741
2.80821917808219 25.2493827160494
2.81095890410959 24.8996913580247
2.81369863013699 24.55
2.81643835616438 24.2003086419753
2.81917808219178 23.8506172839506
2.82191780821918 23.5009259259259
2.82465753424658 23.1512345679012
2.82739726027397 22.8015432098766
2.83013698630137 22.4518518518519
2.83287671232877 22.1021604938272
2.83561643835616 21.7524691358025
2.83835616438356 21.4027777777778
2.84109589041096 21.0530864197531
2.84383561643836 20.7033950617284
2.84657534246575 20.3537037037037
2.84931506849315 20.004012345679
2.85205479452055 19.6543209876543
2.85479452054795 19.3046296296296
2.85753424657534 18.9549382716049
2.86027397260274 18.6052469135802
2.86301369863014 18.2555555555555
2.86575342465753 17.9058641975309
2.86849315068493 17.5561728395062
2.87123287671233 17.2064814814815
2.87397260273973 16.8567901234568
2.87671232876712 16.5070987654321
2.87945205479452 24.4907407407407
2.88219178082192 24.1410493827161
2.88493150684931 23.7913580246914
2.88767123287671 23.4416666666667
2.89041095890411 23.091975308642
2.89315068493151 22.7422839506173
2.8958904109589 22.3925925925926
2.8986301369863 22.0429012345679
2.9013698630137 21.6932098765432
2.9041095890411 21.3435185185185
2.90684931506849 20.9938271604939
2.90958904109589 20.6441358024692
2.91232876712329 20.2944444444444
2.91506849315068 19.9447530864197
2.91780821917808 19.595061728395
2.92054794520548 19.2453703703703
2.92328767123288 18.8956790123457
2.92602739726027 18.545987654321
2.92876712328767 18.1962962962963
2.93150684931507 17.8466049382716
2.93424657534247 17.4969135802469
2.93698630136986 17.1472222222222
2.93972602739726 16.7975308641975
2.94246575342466 16.4478395061728
2.94520547945205 16.0981481481481
2.94794520547945 15.7484567901235
2.95068493150685 15.3987654320988
2.95342465753425 15.0490740740741
2.95616438356164 14.6993827160494
2.95890410958904 14.3496913580247
2.96164383561644 22.3333333333333
2.96438356164384 21.9836419753087
2.96712328767123 21.633950617284
2.96986301369863 21.2842592592593
2.97260273972603 20.9345679012346
2.97534246575342 20.5848765432099
2.97808219178082 20.2351851851852
2.98082191780822 19.8854938271605
2.98356164383562 19.5358024691358
2.98630136986301 19.1861111111111
2.98904109589041 18.8364197530864
2.99178082191781 18.4867283950617
2.99452054794521 18.137037037037
2.9972602739726 17.7873456790123
3 17.4376543209876
3.0027397260274 17.087962962963
3.00547945205479 16.7382716049383
3.00821917808219 16.3885802469136
3.01095890410959 16.0388888888889
3.01369863013699 15.6891975308642
3.01643835616438 15.3395061728395
3.01917808219178 14.9898148148148
3.02191780821918 14.6401234567901
3.02465753424658 14.2904320987654
3.02739726027397 13.9407407407408
3.03013698630137 13.5910493827161
3.03287671232877 13.2413580246914
3.03561643835616 12.8916666666667
3.03835616438356 12.541975308642
3.04109589041096 12.1922839506173
3.04383561643836 20.1759259259259
3.04657534246575 19.8262345679013
3.04931506849315 19.4765432098765
3.05205479452055 19.1268518518518
3.05479452054795 18.7771604938271
3.05753424657534 18.4274691358024
3.06027397260274 18.0777777777778
3.06301369863014 17.7280864197531
3.06575342465753 17.3783950617284
3.06849315068493 17.0287037037037
3.07123287671233 16.679012345679
3.07397260273973 16.3293209876543
3.07671232876712 15.9796296296296
3.07945205479452 15.6299382716049
3.08219178082192 15.2802469135802
3.08493150684932 14.9305555555556
3.08767123287671 14.5808641975309
3.09041095890411 14.2311728395062
3.09315068493151 13.8814814814815
3.0958904109589 13.5317901234568
3.0986301369863 13.1820987654321
3.1013698630137 12.8324074074074
3.1041095890411 12.4827160493827
3.10684931506849 12.133024691358
3.10958904109589 11.7833333333334
3.11232876712329 11.4336419753087
3.11506849315069 11.083950617284
3.11780821917808 10.7342592592592
3.12054794520548 10.3845679012345
3.12328767123288 10.0348765432099
3.12602739726027 18.0185185185185
3.12876712328767 17.6688271604938
3.13150684931507 17.3191358024691
3.13424657534247 16.9694444444444
3.13698630136986 16.6197530864197
3.13972602739726 16.270061728395
3.14246575342466 15.9203703703704
3.14520547945205 15.5706790123457
3.14794520547945 15.220987654321
3.15068493150685 14.8712962962963
3.15342465753425 14.5216049382716
3.15616438356164 14.1719135802469
3.15890410958904 13.8222222222222
3.16164383561644 13.4725308641975
3.16438356164384 13.1228395061728
3.16712328767123 12.7731481481482
3.16986301369863 12.4234567901235
3.17260273972603 12.0737654320988
3.17534246575342 11.7240740740741
3.17808219178082 11.3743827160494
3.18082191780822 11.0246913580247
3.18356164383562 10.675
3.18630136986301 10.3253086419753
3.18904109589041 9.97561728395059
3.19178082191781 9.6259259259259
3.19452054794521 9.27623456790121
3.1972602739726 8.92654320987652
3.2 8.57685185185183
3.2027397260274 8.22716049382714
3.20547945205479 7.87746913580246
3.20821917808219 15.8611111111111
3.21095890410959 15.5114197530864
3.21369863013699 15.1617283950617
3.21643835616438 14.812037037037
3.21917808219178 14.4623456790123
3.22191780821918 14.1126543209877
3.22465753424658 13.762962962963
3.22739726027397 13.4132716049383
3.23013698630137 13.0635802469136
3.23287671232877 12.7138888888889
3.23561643835616 12.3641975308642
3.23835616438356 12.0145061728395
3.24109589041096 11.6648148148148
3.24383561643836 11.3151234567901
3.24657534246575 10.9654320987655
3.24931506849315 10.6157407407408
3.25205479452055 10.2660493827161
3.25479452054795 9.91635802469133
3.25753424657534 9.56666666666664
3.26027397260274 9.21697530864195
3.26301369863014 8.86728395061726
3.26575342465753 8.51759259259257
3.26849315068493 8.16790123456788
3.27123287671233 7.81820987654319
3.27397260273973 7.46851851851851
3.27671232876712 7.11882716049382
3.27945205479452 6.76913580246913
3.28219178082192 6.41944444444444
3.28493150684932 6.06975308641975
3.28767123287671 5.72006172839506
3.29041095890411 13.7037037037037
3.29315068493151 13.354012345679
3.2958904109589 13.0043209876543
3.2986301369863 12.6546296296296
3.3013698630137 12.3049382716049
3.3041095890411 11.9552469135803
3.30684931506849 11.6055555555556
3.30958904109589 11.2558641975309
3.31232876712329 10.9061728395062
3.31506849315068 10.5564814814815
3.31780821917808 10.2067901234568
3.32054794520548 9.85709876543212
3.32328767123288 9.50740740740738
3.32602739726027 9.15771604938269
3.32876712328767 8.808024691358
3.33150684931507 8.45833333333331
3.33424657534247 8.10864197530862
3.33698630136986 7.75895061728393
3.33972602739726 7.40925925925924
3.34246575342466 7.05956790123455
3.34520547945205 6.70987654320987
3.34794520547945 6.36018518518518
3.35068493150685 6.01049382716049
3.35342465753425 5.6608024691358
3.35616438356164 5.31111111111111
3.35890410958904 4.96141975308642
3.36164383561644 4.61172839506173
3.36438356164384 4.26203703703704
3.36712328767123 3.91234567901235
3.36986301369863 3.56265432098766
3.37260273972603 11.5462962962963
3.37534246575342 11.1966049382716
3.37808219178082 10.8469135802469
3.38082191780822 10.4972222222222
3.38356164383562 10.1475308641976
3.38630136986301 9.79783950617286
3.38904109589041 9.44814814814817
3.39178082191781 9.09845679012343
3.39452054794521 8.74876543209874
3.3972602739726 8.39907407407405
3.4 8.04938271604936
3.4027397260274 7.69969135802467
3.40547945205479 7.34999999999998
3.40821917808219 7.00030864197529
3.41095890410959 6.6506172839506
3.41369863013699 6.30092592592591
3.41643835616438 5.95123456790123
3.41917808219178 5.60154320987654
3.42191780821918 5.25185185185185
3.42465753424658 4.90216049382716
3.42739726027397 4.55246913580247
3.43013698630137 4.20277777777778
3.43287671232877 3.85308641975309
3.43561643835616 3.5033950617284
3.43835616438356 3.15370370370371
3.44109589041096 2.80401234567902
3.44383561643836 2.45432098765433
3.44657534246575 2.10462962962965
3.44931506849315 1.75493827160496
3.45205479452055 1.40524691358027
3.45479452054795 9.38888888888891
3.45753424657534 9.03919753086422
3.46027397260274 8.68950617283948
3.46301369863014 8.33981481481479
3.46575342465753 7.9901234567901
3.46849315068493 7.64043209876541
3.47123287671233 7.29074074074072
3.47397260273973 6.94104938271603
3.47671232876712 6.59135802469134
3.47945205479452 6.24166666666665
3.48219178082192 5.89197530864196
3.48493150684931 5.54228395061727
3.48767123287671 5.19259259259259
3.49041095890411 4.8429012345679
3.49315068493151 4.49320987654321
3.4958904109589 4.14351851851852
3.4986301369863 3.79382716049383
3.5013698630137 3.44413580246914
3.5041095890411 3.09444444444445
3.50684931506849 2.74475308641976
3.50958904109589 2.39506172839507
3.51232876712329 2.04537037037038
3.51506849315069 1.69567901234569
3.51780821917808 1.34598765432101
3.52054794520548 0.996296296296316
3.52328767123288 0.646604938271627
3.52602739726027 0.296913580246938
3.52876712328767 -0.052777777777807
3.53150684931507 -0.402469135802496
3.53424657534247 -0.752160493827185
3.53698630136986 7.23148148148146
3.53972602739726 6.88179012345677
3.54246575342466 6.53209876543208
3.54520547945205 6.18240740740739
3.54794520547945 5.8327160493827
3.55068493150685 5.48302469135801
3.55342465753425 5.13333333333332
3.55616438356164 4.78364197530864
3.55890410958904 4.43395061728395
3.56164383561644 4.08425925925926
3.56438356164384 3.73456790123457
3.56712328767123 3.38487654320988
3.56986301369863 3.03518518518519
3.57260273972603 2.6854938271605
3.57534246575342 2.33580246913581
3.57808219178082 1.98611111111112
3.58082191780822 1.63641975308643
3.58356164383562 1.28672839506174
3.58630136986301 0.937037037037055
3.58904109589041 0.587345679012366
3.59178082191781 0.237654320987677
3.59452054794521 -0.112037037037012
3.5972602739726 -0.461728395061758
3.6 -0.811419753086447
3.6027397260274 -1.16111111111114
3.60547945205479 -1.51080246913583
3.60821917808219 -1.86049382716051
3.61095890410959 -2.2101851851852
3.61369863013699 -2.55987654320989
3.61643835616438 -2.90956790123458
3.61917808219178 5.07407407407406
};
\addlegendentry{\SI{1.80}{Wh}}%500 mAh}
\addplot [semithick, color3]
table {%
0.00273972602739726 100
0.00547945205479452 99.7814429012346
0.00821917808219178 99.5628858024691
0.010958904109589 99.3443287037037
0.0136986301369863 99.1257716049383
0.0164383561643836 98.9072145061728
0.0191780821917808 98.6886574074074
0.0219178082191781 98.470100308642
0.0246575342465753 98.2515432098765
0.0273972602739726 98.0329861111111
0.0301369863013699 97.8144290123457
0.0328767123287671 97.5958719135802
0.0356164383561644 97.3773148148148
0.0383561643835616 97.1587577160494
0.0410958904109589 96.9402006172839
0.0438356164383562 96.7216435185185
0.0465753424657534 96.5030864197531
0.0493150684931507 96.2845293209877
0.0520547945205479 96.0659722222222
0.0547945205479452 95.8474151234568
0.0575342465753425 95.6288580246914
0.0602739726027397 95.4103009259259
0.063013698630137 95.1917438271605
0.0657534246575342 94.9731867283951
0.0684931506849315 94.7546296296296
0.0712328767123288 94.5360725308642
0.073972602739726 94.3175154320988
0.0767123287671233 94.0989583333333
0.0794520547945206 93.8804012345679
0.0821917808219178 93.6618441358025
0.0849315068493151 100
0.0876712328767123 99.7814429012346
0.0904109589041096 99.5628858024691
0.0931506849315069 99.3443287037037
0.0958904109589041 99.1257716049383
0.0986301369863014 98.9072145061728
0.101369863013699 98.6886574074074
0.104109589041096 98.470100308642
0.106849315068493 98.2515432098765
0.10958904109589 98.0329861111111
0.112328767123288 97.8144290123457
0.115068493150685 97.5958719135802
0.117808219178082 97.3773148148148
0.120547945205479 97.1587577160494
0.123287671232877 96.9402006172839
0.126027397260274 96.7216435185185
0.128767123287671 96.5030864197531
0.131506849315068 96.2845293209876
0.134246575342466 96.0659722222222
0.136986301369863 95.8474151234568
0.13972602739726 95.6288580246914
0.142465753424658 95.4103009259259
0.145205479452055 95.1917438271605
0.147945205479452 94.9731867283951
0.150684931506849 94.7546296296296
0.153424657534247 94.5360725308642
0.156164383561644 94.3175154320988
0.158904109589041 94.0989583333333
0.161643835616438 93.8804012345679
0.164383561643836 93.6618441358025
0.167123287671233 100
0.16986301369863 99.7814429012346
0.172602739726027 99.5628858024691
0.175342465753425 99.3443287037037
0.178082191780822 99.1257716049383
0.180821917808219 98.9072145061728
0.183561643835616 98.6886574074074
0.186301369863014 98.470100308642
0.189041095890411 98.2515432098766
0.191780821917808 98.0329861111111
0.194520547945205 97.8144290123457
0.197260273972603 97.5958719135802
0.2 97.3773148148148
0.202739726027397 97.1587577160494
0.205479452054795 96.9402006172839
0.208219178082192 96.7216435185185
0.210958904109589 96.5030864197531
0.213698630136986 96.2845293209877
0.216438356164384 96.0659722222222
0.219178082191781 95.8474151234568
0.221917808219178 95.6288580246914
0.224657534246575 95.4103009259259
0.227397260273973 95.1917438271605
0.23013698630137 94.9731867283951
0.232876712328767 94.7546296296296
0.235616438356164 94.5360725308642
0.238356164383562 94.3175154320988
0.241095890410959 94.0989583333333
0.243835616438356 93.8804012345679
0.246575342465753 93.6618441358025
0.249315068493151 100
0.252054794520548 99.7814429012346
0.254794520547945 99.5628858024691
0.257534246575342 99.3443287037037
0.26027397260274 99.1257716049383
0.263013698630137 98.9072145061728
0.265753424657534 98.6886574074074
0.268493150684932 98.470100308642
0.271232876712329 98.2515432098765
0.273972602739726 98.0329861111111
0.276712328767123 97.8144290123457
0.279452054794521 97.5958719135802
0.282191780821918 97.3773148148148
0.284931506849315 97.1587577160494
0.287671232876712 96.9402006172839
0.29041095890411 96.7216435185185
0.293150684931507 96.5030864197531
0.295890410958904 96.2845293209877
0.298630136986301 96.0659722222222
0.301369863013699 95.8474151234568
0.304109589041096 95.6288580246914
0.306849315068493 95.4103009259259
0.30958904109589 95.1917438271605
0.312328767123288 94.9731867283951
0.315068493150685 94.7546296296296
0.317808219178082 94.5360725308642
0.320547945205479 94.3175154320988
0.323287671232877 94.0989583333333
0.326027397260274 93.8804012345679
0.328767123287671 93.6618441358025
0.331506849315069 100
0.334246575342466 99.7814429012346
0.336986301369863 99.5628858024691
0.33972602739726 99.3443287037037
0.342465753424658 99.1257716049383
0.345205479452055 98.9072145061728
0.347945205479452 98.6886574074074
0.350684931506849 98.470100308642
0.353424657534247 98.2515432098765
0.356164383561644 98.0329861111111
0.358904109589041 97.8144290123457
0.361643835616438 97.5958719135802
0.364383561643836 97.3773148148148
0.367123287671233 97.1587577160494
0.36986301369863 96.9402006172839
0.372602739726027 96.7216435185185
0.375342465753425 96.5030864197531
0.378082191780822 96.2845293209877
0.380821917808219 96.0659722222222
0.383561643835616 95.8474151234568
0.386301369863014 95.6288580246914
0.389041095890411 95.4103009259259
0.391780821917808 95.1917438271605
0.394520547945205 94.9731867283951
0.397260273972603 94.7546296296296
0.4 94.5360725308642
0.402739726027397 94.3175154320988
0.405479452054795 94.0989583333333
0.408219178082192 93.8804012345679
0.410958904109589 93.6618441358025
0.413698630136986 100
0.416438356164384 99.7814429012346
0.419178082191781 99.5628858024691
0.421917808219178 99.3443287037037
0.424657534246575 99.1257716049383
0.427397260273973 98.9072145061728
0.43013698630137 98.6886574074074
0.432876712328767 98.470100308642
0.435616438356164 98.2515432098765
0.438356164383562 98.0329861111111
0.441095890410959 97.8144290123457
0.443835616438356 97.5958719135802
0.446575342465753 97.3773148148148
0.449315068493151 97.1587577160494
0.452054794520548 96.9402006172839
0.454794520547945 96.7216435185185
0.457534246575342 96.5030864197531
0.46027397260274 96.2845293209877
0.463013698630137 96.0659722222222
0.465753424657534 95.8474151234568
0.468493150684932 95.6288580246914
0.471232876712329 95.4103009259259
0.473972602739726 95.1917438271605
0.476712328767123 94.9731867283951
0.479452054794521 94.7546296296296
0.482191780821918 94.5360725308642
0.484931506849315 94.3175154320988
0.487671232876712 94.0989583333333
0.49041095890411 93.8804012345679
0.493150684931507 93.6618441358025
0.495890410958904 100
0.498630136986301 99.7814429012346
0.501369863013699 99.5628858024691
0.504109589041096 99.3443287037037
0.506849315068493 99.1257716049383
0.50958904109589 98.9072145061728
0.512328767123288 98.6886574074074
0.515068493150685 98.470100308642
0.517808219178082 98.2515432098765
0.520547945205479 98.0329861111111
0.523287671232877 97.8144290123457
0.526027397260274 97.5958719135802
0.528767123287671 97.3773148148148
0.531506849315069 97.1587577160494
0.534246575342466 96.9402006172839
0.536986301369863 96.7216435185185
0.53972602739726 96.5030864197531
0.542465753424658 96.2845293209876
0.545205479452055 96.0659722222222
0.547945205479452 95.8474151234568
0.550684931506849 95.6288580246914
0.553424657534247 95.4103009259259
0.556164383561644 95.1917438271605
0.558904109589041 94.9731867283951
0.561643835616438 94.7546296296296
0.564383561643836 94.5360725308642
0.567123287671233 94.3175154320988
0.56986301369863 94.0989583333333
0.572602739726027 93.8804012345679
0.575342465753425 93.6618441358025
0.578082191780822 100
0.580821917808219 99.7814429012346
0.583561643835616 99.5628858024691
0.586301369863014 99.3443287037037
0.589041095890411 99.1257716049383
0.591780821917808 98.9072145061728
0.594520547945205 98.6886574074074
0.597260273972603 98.470100308642
0.6 98.2515432098765
0.602739726027397 98.0329861111111
0.605479452054794 97.8144290123457
0.608219178082192 97.5958719135802
0.610958904109589 97.3773148148148
0.613698630136986 97.1587577160494
0.616438356164384 96.9402006172839
0.619178082191781 96.7216435185185
0.621917808219178 96.5030864197531
0.624657534246575 96.2845293209877
0.627397260273973 96.0659722222222
0.63013698630137 95.8474151234568
0.632876712328767 95.6288580246914
0.635616438356164 95.4103009259259
0.638356164383562 95.1917438271605
0.641095890410959 94.9731867283951
0.643835616438356 94.7546296296296
0.646575342465753 94.5360725308642
0.649315068493151 94.3175154320988
0.652054794520548 94.0989583333333
0.654794520547945 93.8804012345679
0.657534246575342 93.6618441358025
0.66027397260274 100
0.663013698630137 99.7814429012346
0.665753424657534 99.5628858024691
0.668493150684932 99.3443287037037
0.671232876712329 99.1257716049383
0.673972602739726 98.9072145061728
0.676712328767123 98.6886574074074
0.679452054794521 98.470100308642
0.682191780821918 98.2515432098765
0.684931506849315 98.0329861111111
0.687671232876712 97.8144290123457
0.69041095890411 97.5958719135802
0.693150684931507 97.3773148148148
0.695890410958904 97.1587577160494
0.698630136986301 96.9402006172839
0.701369863013699 96.7216435185185
0.704109589041096 96.5030864197531
0.706849315068493 96.2845293209877
0.70958904109589 96.0659722222222
0.712328767123288 95.8474151234568
0.715068493150685 95.6288580246914
0.717808219178082 95.4103009259259
0.720547945205479 95.1917438271605
0.723287671232877 94.9731867283951
0.726027397260274 94.7546296296296
0.728767123287671 94.5360725308642
0.731506849315068 94.3175154320988
0.734246575342466 94.0989583333333
0.736986301369863 93.8804012345679
0.73972602739726 93.6618441358025
0.742465753424657 100
0.745205479452055 99.7814429012346
0.747945205479452 99.5628858024691
0.750684931506849 99.3443287037037
0.753424657534247 99.1257716049383
0.756164383561644 98.9072145061728
0.758904109589041 98.6886574074074
0.761643835616438 98.470100308642
0.764383561643836 98.2515432098765
0.767123287671233 98.0329861111111
0.76986301369863 97.8144290123457
0.772602739726027 97.5958719135802
0.775342465753425 97.3773148148148
0.778082191780822 97.1587577160494
0.780821917808219 96.9402006172839
0.783561643835616 96.7216435185185
0.786301369863014 96.5030864197531
0.789041095890411 96.2845293209877
0.791780821917808 96.0659722222222
0.794520547945205 95.8474151234568
0.797260273972603 95.6288580246914
0.8 95.4103009259259
0.802739726027397 95.1917438271605
0.805479452054795 94.9731867283951
0.808219178082192 94.7546296296296
0.810958904109589 94.5360725308642
0.813698630136986 94.3175154320988
0.816438356164384 94.0989583333333
0.819178082191781 93.8804012345679
0.821917808219178 93.6618441358025
0.824657534246575 100
0.827397260273973 99.7814429012346
0.83013698630137 99.5628858024691
0.832876712328767 99.3443287037037
0.835616438356164 99.1257716049383
0.838356164383562 98.9072145061728
0.841095890410959 98.6886574074074
0.843835616438356 98.470100308642
0.846575342465753 98.2515432098765
0.849315068493151 98.0329861111111
0.852054794520548 97.8144290123457
0.854794520547945 97.5958719135802
0.857534246575342 97.3773148148148
0.86027397260274 97.1587577160494
0.863013698630137 96.9402006172839
0.865753424657534 96.7216435185185
0.868493150684931 96.5030864197531
0.871232876712329 96.2845293209877
0.873972602739726 96.0659722222222
0.876712328767123 95.8474151234568
0.879452054794521 95.6288580246914
0.882191780821918 95.4103009259259
0.884931506849315 95.1917438271605
0.887671232876712 94.9731867283951
0.89041095890411 94.7546296296296
0.893150684931507 94.5360725308642
0.895890410958904 94.3175154320988
0.898630136986301 94.0989583333333
0.901369863013699 93.8804012345679
0.904109589041096 93.6618441358025
0.906849315068493 100
0.90958904109589 99.7814429012346
0.912328767123288 99.5628858024691
0.915068493150685 99.3443287037037
0.917808219178082 99.1257716049383
0.920547945205479 98.9072145061728
0.923287671232877 98.6886574074074
0.926027397260274 98.470100308642
0.928767123287671 98.2515432098765
0.931506849315068 98.0329861111111
0.934246575342466 97.8144290123457
0.936986301369863 97.5958719135802
0.93972602739726 97.3773148148148
0.942465753424658 97.1587577160494
0.945205479452055 96.9402006172839
0.947945205479452 96.7216435185185
0.950684931506849 96.5030864197531
0.953424657534247 96.2845293209876
0.956164383561644 96.0659722222222
0.958904109589041 95.8474151234568
0.961643835616438 95.6288580246914
0.964383561643836 95.4103009259259
0.967123287671233 95.1917438271605
0.96986301369863 94.973186728395
0.972602739726027 94.7546296296296
0.975342465753425 94.5360725308642
0.978082191780822 94.3175154320988
0.980821917808219 94.0989583333333
0.983561643835616 93.8804012345679
0.986301369863014 93.6618441358025
0.989041095890411 100
0.991780821917808 99.7814429012346
0.994520547945206 99.5628858024691
0.997260273972603 99.3443287037037
1 99.1257716049383
1.0027397260274 98.9072145061728
1.00547945205479 98.6886574074074
1.00821917808219 98.470100308642
1.01095890410959 98.2515432098765
1.01369863013699 98.0329861111111
1.01643835616438 97.8144290123457
1.01917808219178 97.5958719135802
1.02191780821918 97.3773148148148
1.02465753424658 97.1587577160494
1.02739726027397 96.9402006172839
1.03013698630137 96.7216435185185
1.03287671232877 96.5030864197531
1.03561643835616 96.2845293209877
1.03835616438356 96.0659722222222
1.04109589041096 95.8474151234568
1.04383561643836 95.6288580246914
1.04657534246575 95.4103009259259
1.04931506849315 95.1917438271605
1.05205479452055 94.973186728395
1.05479452054795 94.7546296296296
1.05753424657534 94.5360725308642
1.06027397260274 94.3175154320988
1.06301369863014 94.0989583333333
1.06575342465753 93.8804012345679
1.06849315068493 93.6618441358025
1.07123287671233 100
1.07397260273973 99.7814429012346
1.07671232876712 99.5628858024691
1.07945205479452 99.3443287037037
1.08219178082192 99.1257716049383
1.08493150684932 98.9072145061728
1.08767123287671 98.6886574074074
1.09041095890411 98.470100308642
1.09315068493151 98.2515432098765
1.0958904109589 98.0329861111111
1.0986301369863 97.8144290123457
1.1013698630137 97.5958719135802
1.1041095890411 97.3773148148148
1.10684931506849 97.1587577160494
1.10958904109589 96.9402006172839
1.11232876712329 96.7216435185185
1.11506849315068 96.5030864197531
1.11780821917808 96.2845293209876
1.12054794520548 96.0659722222222
1.12328767123288 95.8474151234568
1.12602739726027 95.6288580246914
1.12876712328767 95.4103009259259
1.13150684931507 95.1917438271605
1.13424657534247 94.9731867283951
1.13698630136986 94.7546296296296
1.13972602739726 94.5360725308642
1.14246575342466 94.3175154320988
1.14520547945205 94.0989583333333
1.14794520547945 93.8804012345679
1.15068493150685 93.6618441358025
1.15342465753425 100
1.15616438356164 99.7814429012346
1.15890410958904 99.5628858024691
1.16164383561644 99.3443287037037
1.16438356164384 99.1257716049383
1.16712328767123 98.9072145061728
1.16986301369863 98.6886574074074
1.17260273972603 98.470100308642
1.17534246575342 98.2515432098765
1.17808219178082 98.0329861111111
1.18082191780822 97.8144290123457
1.18356164383562 97.5958719135802
1.18630136986301 97.3773148148148
1.18904109589041 97.1587577160494
1.19178082191781 96.9402006172839
1.19452054794521 96.7216435185185
1.1972602739726 96.5030864197531
1.2 96.2845293209876
1.2027397260274 96.0659722222222
1.20547945205479 95.8474151234568
1.20821917808219 95.6288580246914
1.21095890410959 95.4103009259259
1.21369863013699 95.1917438271605
1.21643835616438 94.9731867283951
1.21917808219178 94.7546296296296
1.22191780821918 94.5360725308642
1.22465753424658 94.3175154320988
1.22739726027397 94.0989583333333
1.23013698630137 93.8804012345679
1.23287671232877 93.6618441358025
1.23561643835616 100
1.23835616438356 99.7814429012346
1.24109589041096 99.5628858024691
1.24383561643836 99.3443287037037
1.24657534246575 99.1257716049383
1.24931506849315 98.9072145061728
1.25205479452055 98.6886574074074
1.25479452054795 98.470100308642
1.25753424657534 98.2515432098765
1.26027397260274 98.0329861111111
1.26301369863014 97.8144290123457
1.26575342465753 97.5958719135802
1.26849315068493 97.3773148148148
1.27123287671233 97.1587577160494
1.27397260273973 96.9402006172839
1.27671232876712 96.7216435185185
1.27945205479452 96.5030864197531
1.28219178082192 96.2845293209877
1.28493150684932 96.0659722222222
1.28767123287671 95.8474151234568
1.29041095890411 95.6288580246914
1.29315068493151 95.4103009259259
1.2958904109589 95.1917438271605
1.2986301369863 94.9731867283951
1.3013698630137 94.7546296296296
1.3041095890411 94.5360725308642
1.30684931506849 94.3175154320988
1.30958904109589 94.0989583333333
1.31232876712329 93.8804012345679
1.31506849315068 93.6618441358025
1.31780821917808 100
1.32054794520548 99.7814429012346
1.32328767123288 99.5628858024691
1.32602739726027 99.3443287037037
1.32876712328767 99.1257716049383
1.33150684931507 98.9072145061728
1.33424657534247 98.6886574074074
1.33698630136986 98.470100308642
1.33972602739726 98.2515432098765
1.34246575342466 98.0329861111111
1.34520547945205 97.8144290123457
1.34794520547945 97.5958719135802
1.35068493150685 97.3773148148148
1.35342465753425 97.1587577160494
1.35616438356164 96.9402006172839
1.35890410958904 96.7216435185185
1.36164383561644 96.5030864197531
1.36438356164384 96.2845293209876
1.36712328767123 96.0659722222222
1.36986301369863 95.8474151234568
1.37260273972603 95.6288580246914
1.37534246575342 95.4103009259259
1.37808219178082 95.1917438271605
1.38082191780822 94.9731867283951
1.38356164383562 94.7546296296296
1.38630136986301 94.5360725308642
1.38904109589041 94.3175154320988
1.39178082191781 94.0989583333333
1.39452054794521 93.8804012345679
1.3972602739726 93.6618441358025
1.4 100
1.4027397260274 99.7814429012346
1.40547945205479 99.5628858024691
1.40821917808219 99.3443287037037
1.41095890410959 99.1257716049383
1.41369863013699 98.9072145061728
1.41643835616438 98.6886574074074
1.41917808219178 98.470100308642
1.42191780821918 98.2515432098765
1.42465753424658 98.0329861111111
1.42739726027397 97.8144290123457
1.43013698630137 97.5958719135802
1.43287671232877 97.3773148148148
1.43561643835616 97.1587577160494
1.43835616438356 96.9402006172839
1.44109589041096 96.7216435185185
1.44383561643836 96.5030864197531
1.44657534246575 96.2845293209876
1.44931506849315 96.0659722222222
1.45205479452055 95.8474151234568
1.45479452054795 95.6288580246914
1.45753424657534 95.4103009259259
1.46027397260274 95.1917438271605
1.46301369863014 94.973186728395
1.46575342465753 94.7546296296296
1.46849315068493 94.5360725308642
1.47123287671233 94.3175154320988
1.47397260273973 94.0989583333333
1.47671232876712 93.8804012345679
1.47945205479452 93.6618441358025
1.48219178082192 100
1.48493150684931 99.7814429012346
1.48767123287671 99.5628858024691
1.49041095890411 99.3443287037037
1.49315068493151 99.1257716049383
1.4958904109589 98.9072145061728
1.4986301369863 98.6886574074074
1.5013698630137 98.470100308642
1.5041095890411 98.2515432098765
1.50684931506849 98.0329861111111
1.50958904109589 97.8144290123457
1.51232876712329 97.5958719135802
1.51506849315069 97.3773148148148
1.51780821917808 97.1587577160494
1.52054794520548 96.9402006172839
1.52328767123288 96.7216435185185
1.52602739726027 96.5030864197531
1.52876712328767 96.2845293209876
1.53150684931507 96.0659722222222
1.53424657534247 95.8474151234568
1.53698630136986 95.6288580246914
1.53972602739726 95.4103009259259
1.54246575342466 95.1917438271605
1.54520547945205 94.9731867283951
1.54794520547945 94.7546296296296
1.55068493150685 94.5360725308642
1.55342465753425 94.3175154320988
1.55616438356164 94.0989583333333
1.55890410958904 93.8804012345679
1.56164383561644 93.6618441358025
1.56438356164384 100
1.56712328767123 99.7814429012346
1.56986301369863 99.5628858024691
1.57260273972603 99.3443287037037
1.57534246575342 99.1257716049383
1.57808219178082 98.9072145061728
1.58082191780822 98.6886574074074
1.58356164383562 98.470100308642
1.58630136986301 98.2515432098765
1.58904109589041 98.0329861111111
1.59178082191781 97.8144290123457
1.59452054794521 97.5958719135802
1.5972602739726 97.3773148148148
1.6 97.1587577160494
1.6027397260274 96.9402006172839
1.60547945205479 96.7216435185185
1.60821917808219 96.5030864197531
1.61095890410959 96.2845293209876
1.61369863013699 96.0659722222222
1.61643835616438 95.8474151234568
1.61917808219178 95.6288580246914
1.62191780821918 95.4103009259259
1.62465753424658 95.1917438271605
1.62739726027397 94.9731867283951
1.63013698630137 94.7546296296296
1.63287671232877 94.5360725308642
1.63561643835616 94.3175154320988
1.63835616438356 94.0989583333333
1.64109589041096 93.8804012345679
1.64383561643836 93.6618441358025
1.64657534246575 100
1.64931506849315 99.7814429012346
1.65205479452055 99.5628858024691
1.65479452054795 99.3443287037037
1.65753424657534 99.1257716049383
1.66027397260274 98.9072145061728
1.66301369863014 98.6886574074074
1.66575342465753 98.470100308642
1.66849315068493 98.2515432098765
1.67123287671233 98.0329861111111
1.67397260273973 97.8144290123457
1.67671232876712 97.5958719135802
1.67945205479452 97.3773148148148
1.68219178082192 97.1587577160494
1.68493150684932 96.9402006172839
1.68767123287671 96.7216435185185
1.69041095890411 96.5030864197531
1.69315068493151 96.2845293209877
1.6958904109589 96.0659722222222
1.6986301369863 95.8474151234568
1.7013698630137 95.6288580246914
1.7041095890411 95.4103009259259
1.70684931506849 95.1917438271605
1.70958904109589 94.9731867283951
1.71232876712329 94.7546296296296
1.71506849315068 94.5360725308642
1.71780821917808 94.3175154320988
1.72054794520548 94.0989583333333
1.72328767123288 93.8804012345679
1.72602739726027 93.6618441358025
1.72876712328767 100
1.73150684931507 99.7814429012346
1.73424657534247 99.5628858024691
1.73698630136986 99.3443287037037
1.73972602739726 99.1257716049383
1.74246575342466 98.9072145061728
1.74520547945205 98.6886574074074
1.74794520547945 98.470100308642
1.75068493150685 98.2515432098765
1.75342465753425 98.0329861111111
1.75616438356164 97.8144290123457
1.75890410958904 97.5958719135802
1.76164383561644 97.3773148148148
1.76438356164384 97.1587577160494
1.76712328767123 96.9402006172839
1.76986301369863 96.7216435185185
1.77260273972603 96.5030864197531
1.77534246575342 96.2845293209876
1.77808219178082 96.0659722222222
1.78082191780822 95.8474151234568
1.78356164383562 95.6288580246914
1.78630136986301 95.4103009259259
1.78904109589041 95.1917438271605
1.79178082191781 94.9731867283951
1.79452054794521 94.7546296296296
1.7972602739726 94.5360725308642
1.8 94.3175154320988
1.8027397260274 94.0989583333333
1.80547945205479 93.8804012345679
1.80821917808219 93.6618441358025
1.81095890410959 100
1.81369863013699 99.7814429012346
1.81643835616438 99.5628858024691
1.81917808219178 99.3443287037037
1.82191780821918 99.1257716049383
1.82465753424658 98.9072145061728
1.82739726027397 98.6886574074074
1.83013698630137 98.470100308642
1.83287671232877 98.2515432098765
1.83561643835616 98.0329861111111
1.83835616438356 97.8144290123457
1.84109589041096 97.5958719135802
1.84383561643836 97.3773148148148
1.84657534246575 97.1587577160494
1.84931506849315 96.9402006172839
1.85205479452055 96.7216435185185
1.85479452054795 96.5030864197531
1.85753424657534 96.2845293209876
1.86027397260274 96.0659722222222
1.86301369863014 95.8474151234568
1.86575342465753 95.6288580246914
1.86849315068493 95.4103009259259
1.87123287671233 95.1917438271605
1.87397260273973 94.973186728395
1.87671232876712 94.7546296296296
1.87945205479452 94.5360725308642
1.88219178082192 94.3175154320988
1.88493150684932 94.0989583333333
1.88767123287671 93.8804012345679
1.89041095890411 93.6618441358025
1.89315068493151 100
1.8958904109589 99.7814429012346
1.8986301369863 99.5628858024691
1.9013698630137 99.3443287037037
1.9041095890411 99.1257716049383
1.90684931506849 98.9072145061728
1.90958904109589 98.6886574074074
1.91232876712329 98.470100308642
1.91506849315068 98.2515432098765
1.91780821917808 98.0329861111111
1.92054794520548 97.8144290123457
1.92328767123288 97.5958719135802
1.92602739726027 97.3773148148148
1.92876712328767 97.1587577160494
1.93150684931507 96.9402006172839
1.93424657534247 96.7216435185185
1.93698630136986 96.5030864197531
1.93972602739726 96.2845293209876
1.94246575342466 96.0659722222222
1.94520547945205 95.8474151234568
1.94794520547945 95.6288580246914
1.95068493150685 95.4103009259259
1.95342465753425 95.1917438271605
1.95616438356164 94.9731867283951
1.95890410958904 94.7546296296296
1.96164383561644 94.5360725308642
1.96438356164384 94.3175154320988
1.96712328767123 94.0989583333333
1.96986301369863 93.8804012345679
1.97260273972603 93.6618441358025
1.97534246575342 100
1.97808219178082 99.7814429012346
1.98082191780822 99.5628858024691
1.98356164383562 99.3443287037037
1.98630136986301 99.1257716049383
1.98904109589041 98.9072145061728
1.99178082191781 98.6886574074074
1.99452054794521 98.470100308642
1.9972602739726 98.2515432098765
2 98.0329861111111
2.0027397260274 97.8144290123457
2.00547945205479 97.5958719135802
2.00821917808219 97.3773148148148
2.01095890410959 97.1587577160494
2.01369863013699 96.9402006172839
2.01643835616438 96.7216435185185
2.01917808219178 96.5030864197531
2.02191780821918 96.2845293209876
2.02465753424658 96.0659722222222
2.02739726027397 95.8474151234568
2.03013698630137 95.6288580246913
2.03287671232877 95.4103009259259
2.03561643835616 95.1917438271605
2.03835616438356 94.973186728395
2.04109589041096 94.7546296296296
2.04383561643836 94.5360725308642
2.04657534246575 94.3175154320988
2.04931506849315 94.0989583333333
2.05205479452055 93.8804012345679
2.05479452054795 93.6618441358025
2.05753424657534 100
2.06027397260274 99.7814429012346
2.06301369863014 99.5628858024691
2.06575342465753 99.3443287037037
2.06849315068493 99.1257716049383
2.07123287671233 98.9072145061728
2.07397260273973 98.6886574074074
2.07671232876712 98.470100308642
2.07945205479452 98.2515432098766
2.08219178082192 98.0329861111111
2.08493150684932 97.8144290123457
2.08767123287671 97.5958719135803
2.09041095890411 97.3773148148148
2.09315068493151 97.1587577160494
2.0958904109589 96.9402006172839
2.0986301369863 96.7216435185185
2.1013698630137 96.5030864197531
2.1041095890411 96.2845293209876
2.10684931506849 96.0659722222222
2.10958904109589 95.8474151234568
2.11232876712329 95.6288580246914
2.11506849315069 95.4103009259259
2.11780821917808 95.1917438271605
2.12054794520548 94.9731867283951
2.12328767123288 94.7546296296296
2.12602739726027 94.5360725308642
2.12876712328767 94.3175154320988
2.13150684931507 94.0989583333333
2.13424657534247 93.8804012345679
2.13698630136986 93.6618441358025
2.13972602739726 100
2.14246575342466 99.7814429012346
2.14520547945205 99.5628858024691
2.14794520547945 99.3443287037037
2.15068493150685 99.1257716049383
2.15342465753425 98.9072145061728
2.15616438356164 98.6886574074074
2.15890410958904 98.4701003086419
2.16164383561644 98.2515432098765
2.16438356164384 98.0329861111111
2.16712328767123 97.8144290123457
2.16986301369863 97.5958719135802
2.17260273972603 97.3773148148148
2.17534246575342 97.1587577160494
2.17808219178082 96.9402006172839
2.18082191780822 96.7216435185185
2.18356164383562 96.5030864197531
2.18630136986301 96.2845293209876
2.18904109589041 96.0659722222222
2.19178082191781 95.8474151234568
2.19452054794521 95.6288580246914
2.1972602739726 95.4103009259259
2.2 95.1917438271605
2.2027397260274 94.9731867283951
2.20547945205479 94.7546296296296
2.20821917808219 94.5360725308642
2.21095890410959 94.3175154320988
2.21369863013699 94.0989583333333
2.21643835616438 93.8804012345679
2.21917808219178 93.6618441358025
2.22191780821918 100
2.22465753424658 99.7814429012346
2.22739726027397 99.5628858024691
2.23013698630137 99.3443287037037
2.23287671232877 99.1257716049382
2.23561643835616 98.9072145061728
2.23835616438356 98.6886574074074
2.24109589041096 98.4701003086419
2.24383561643836 98.2515432098765
2.24657534246575 98.0329861111111
2.24931506849315 97.8144290123457
2.25205479452055 97.5958719135802
2.25479452054795 97.3773148148148
2.25753424657534 97.1587577160494
2.26027397260274 96.9402006172839
2.26301369863014 96.7216435185185
2.26575342465753 96.5030864197531
2.26849315068493 96.2845293209876
2.27123287671233 96.0659722222222
2.27397260273973 95.8474151234568
2.27671232876712 95.6288580246914
2.27945205479452 95.4103009259259
2.28219178082192 95.1917438271605
2.28493150684932 94.9731867283951
2.28767123287671 94.7546296296296
2.29041095890411 94.5360725308642
2.29315068493151 94.3175154320988
2.2958904109589 94.0989583333333
2.2986301369863 93.8804012345679
2.3013698630137 93.6618441358024
2.3041095890411 100
2.30684931506849 99.7814429012345
2.30958904109589 99.5628858024691
2.31232876712329 99.3443287037037
2.31506849315068 99.1257716049382
2.31780821917808 98.9072145061728
2.32054794520548 98.6886574074074
2.32328767123288 98.4701003086419
2.32602739726027 98.2515432098765
2.32876712328767 98.0329861111111
2.33150684931507 97.8144290123457
2.33424657534247 97.5958719135802
2.33698630136986 97.3773148148148
2.33972602739726 97.1587577160494
2.34246575342466 96.9402006172839
2.34520547945205 96.7216435185185
2.34794520547945 96.5030864197531
2.35068493150685 96.2845293209876
2.35342465753425 96.0659722222222
2.35616438356164 95.8474151234568
2.35890410958904 95.6288580246914
2.36164383561644 95.4103009259259
2.36438356164384 95.1917438271605
2.36712328767123 94.973186728395
2.36986301369863 94.7546296296296
2.37260273972603 94.5360725308642
2.37534246575342 94.3175154320987
2.37808219178082 94.0989583333333
2.38082191780822 93.8804012345679
2.38356164383562 93.6618441358024
2.38630136986301 100
2.38904109589041 99.7814429012345
2.39178082191781 99.5628858024691
2.39452054794521 99.3443287037037
2.3972602739726 99.1257716049382
2.4 98.9072145061728
2.4027397260274 98.6886574074074
2.40547945205479 98.4701003086419
2.40821917808219 98.2515432098765
2.41095890410959 98.0329861111111
2.41369863013699 97.8144290123457
2.41643835616438 97.5958719135802
2.41917808219178 97.3773148148148
2.42191780821918 97.1587577160494
2.42465753424658 96.9402006172839
2.42739726027397 96.7216435185185
2.43013698630137 96.5030864197531
2.43287671232877 96.2845293209876
2.43561643835616 96.0659722222222
2.43835616438356 95.8474151234567
2.44109589041096 95.6288580246913
2.44383561643836 95.4103009259259
2.44657534246575 95.1917438271605
2.44931506849315 94.973186728395
2.45205479452055 94.7546296296296
2.45479452054795 94.5360725308642
2.45753424657534 94.3175154320987
2.46027397260274 94.0989583333333
2.46301369863014 93.8804012345679
2.46575342465753 93.6618441358024
2.46849315068493 100
2.47123287671233 99.7814429012346
2.47397260273973 99.5628858024691
2.47671232876712 99.3443287037037
2.47945205479452 99.1257716049383
2.48219178082192 98.9072145061728
2.48493150684931 98.6886574074074
2.48767123287671 98.470100308642
2.49041095890411 98.2515432098766
2.49315068493151 98.0329861111111
2.4958904109589 97.8144290123457
2.4986301369863 97.5958719135803
2.5013698630137 97.3773148148148
2.5041095890411 97.1587577160494
2.50684931506849 96.9402006172839
2.50958904109589 96.7216435185185
2.51232876712329 96.5030864197531
2.51506849315069 96.2845293209876
2.51780821917808 96.0659722222222
2.52054794520548 95.8474151234568
2.52328767123288 95.6288580246914
2.52602739726027 95.4103009259259
2.52876712328767 95.1917438271605
2.53150684931507 94.9731867283951
2.53424657534247 94.7546296296296
2.53698630136986 94.5360725308642
2.53972602739726 94.3175154320988
2.54246575342466 94.0989583333333
2.54520547945205 93.8804012345679
2.54794520547945 93.6618441358025
2.55068493150685 100
2.55342465753425 99.7814429012346
2.55616438356164 99.5628858024691
2.55890410958904 99.3443287037037
2.56164383561644 99.1257716049383
2.56438356164384 98.9072145061728
2.56712328767123 98.6886574074074
2.56986301369863 98.4701003086419
2.57260273972603 98.2515432098765
2.57534246575342 98.0329861111111
2.57808219178082 97.8144290123457
2.58082191780822 97.5958719135802
2.58356164383562 97.3773148148148
2.58630136986301 97.1587577160494
2.58904109589041 96.9402006172839
2.59178082191781 96.7216435185185
2.59452054794521 96.5030864197531
2.5972602739726 96.2845293209876
2.6 96.0659722222222
2.6027397260274 95.8474151234568
2.60547945205479 95.6288580246914
2.60821917808219 95.4103009259259
2.61095890410959 95.1917438271605
2.61369863013699 94.9731867283951
2.61643835616438 94.7546296296296
2.61917808219178 94.5360725308642
2.62191780821918 94.3175154320988
2.62465753424658 94.0989583333333
2.62739726027397 93.8804012345679
2.63013698630137 93.6618441358025
2.63287671232877 100
2.63561643835616 99.7814429012346
2.63835616438356 99.5628858024691
2.64109589041096 99.3443287037037
2.64383561643836 99.1257716049382
2.64657534246575 98.9072145061728
2.64931506849315 98.6886574074074
2.65205479452055 98.4701003086419
2.65479452054795 98.2515432098765
2.65753424657534 98.0329861111111
2.66027397260274 97.8144290123457
2.66301369863014 97.5958719135802
2.66575342465753 97.3773148148148
2.66849315068493 97.1587577160494
2.67123287671233 96.9402006172839
2.67397260273973 96.7216435185185
2.67671232876712 96.5030864197531
2.67945205479452 96.2845293209876
2.68219178082192 96.0659722222222
2.68493150684932 95.8474151234568
2.68767123287671 95.6288580246914
2.69041095890411 95.4103009259259
2.69315068493151 95.1917438271605
2.6958904109589 94.9731867283951
2.6986301369863 94.7546296296296
2.7013698630137 94.5360725308642
2.7041095890411 94.3175154320988
2.70684931506849 94.0989583333333
2.70958904109589 93.8804012345679
2.71232876712329 93.6618441358024
2.71506849315068 100
2.71780821917808 99.7814429012345
2.72054794520548 99.5628858024691
2.72328767123288 99.3443287037037
2.72602739726027 99.1257716049382
2.72876712328767 98.9072145061728
2.73150684931507 98.6886574074074
2.73424657534247 98.4701003086419
2.73698630136986 98.2515432098765
2.73972602739726 98.0329861111111
2.74246575342466 97.8144290123457
2.74520547945205 97.5958719135802
2.74794520547945 97.3773148148148
2.75068493150685 97.1587577160494
2.75342465753425 96.9402006172839
2.75616438356164 96.7216435185185
2.75890410958904 96.5030864197531
2.76164383561644 96.2845293209876
2.76438356164384 96.0659722222222
2.76712328767123 95.8474151234568
2.76986301369863 95.6288580246914
2.77260273972603 95.4103009259259
2.77534246575342 95.1917438271605
2.77808219178082 94.973186728395
2.78082191780822 94.7546296296296
2.78356164383562 94.5360725308642
2.78630136986301 94.3175154320987
2.78904109589041 94.0989583333333
2.79178082191781 93.8804012345679
2.79452054794521 93.6618441358024
2.7972602739726 100
2.8 99.7814429012345
2.8027397260274 99.5628858024691
2.80547945205479 99.3443287037037
2.80821917808219 99.1257716049382
2.81095890410959 98.9072145061728
2.81369863013699 98.6886574074074
2.81643835616438 98.4701003086419
2.81917808219178 98.2515432098765
2.82191780821918 98.0329861111111
2.82465753424658 97.8144290123457
2.82739726027397 97.5958719135802
2.83013698630137 97.3773148148148
2.83287671232877 97.1587577160494
2.83561643835616 96.9402006172839
2.83835616438356 96.7216435185185
2.84109589041096 96.5030864197531
2.84383561643836 96.2845293209876
2.84657534246575 96.0659722222222
2.84931506849315 95.8474151234567
2.85205479452055 95.6288580246913
2.85479452054795 95.4103009259259
2.85753424657534 95.1917438271605
2.86027397260274 94.973186728395
2.86301369863014 94.7546296296296
2.86575342465753 94.5360725308642
2.86849315068493 94.3175154320987
2.87123287671233 94.0989583333333
2.87397260273973 93.8804012345679
2.87671232876712 93.6618441358024
2.87945205479452 100
2.88219178082192 99.7814429012346
2.88493150684931 99.5628858024691
2.88767123287671 99.3443287037037
2.89041095890411 99.1257716049383
2.89315068493151 98.9072145061728
2.8958904109589 98.6886574074074
2.8986301369863 98.470100308642
2.9013698630137 98.2515432098766
2.9041095890411 98.0329861111111
2.90684931506849 97.8144290123457
2.90958904109589 97.5958719135803
2.91232876712329 97.3773148148148
2.91506849315068 97.1587577160494
2.91780821917808 96.9402006172839
2.92054794520548 96.7216435185185
2.92328767123288 96.5030864197531
2.92602739726027 96.2845293209876
2.92876712328767 96.0659722222222
2.93150684931507 95.8474151234568
2.93424657534247 95.6288580246914
2.93698630136986 95.4103009259259
2.93972602739726 95.1917438271605
2.94246575342466 94.9731867283951
2.94520547945205 94.7546296296296
2.94794520547945 94.5360725308642
2.95068493150685 94.3175154320988
2.95342465753425 94.0989583333333
2.95616438356164 93.8804012345679
2.95890410958904 93.6618441358025
2.96164383561644 100
2.96438356164384 99.7814429012346
2.96712328767123 99.5628858024691
2.96986301369863 99.3443287037037
2.97260273972603 99.1257716049383
2.97534246575342 98.9072145061728
2.97808219178082 98.6886574074074
2.98082191780822 98.4701003086419
2.98356164383562 98.2515432098765
2.98630136986301 98.0329861111111
2.98904109589041 97.8144290123457
2.99178082191781 97.5958719135802
2.99452054794521 97.3773148148148
2.9972602739726 97.1587577160494
3 96.9402006172839
3.0027397260274 96.7216435185185
3.00547945205479 96.5030864197531
3.00821917808219 96.2845293209876
3.01095890410959 96.0659722222222
3.01369863013699 95.8474151234568
3.01643835616438 95.6288580246914
3.01917808219178 95.4103009259259
3.02191780821918 95.1917438271605
3.02465753424658 94.9731867283951
3.02739726027397 94.7546296296296
3.03013698630137 94.5360725308642
3.03287671232877 94.3175154320988
3.03561643835616 94.0989583333333
3.03835616438356 93.8804012345679
3.04109589041096 93.6618441358025
3.04383561643836 100
3.04657534246575 99.7814429012346
3.04931506849315 99.5628858024691
3.05205479452055 99.3443287037037
3.05479452054795 99.1257716049382
3.05753424657534 98.9072145061728
3.06027397260274 98.6886574074074
3.06301369863014 98.4701003086419
3.06575342465753 98.2515432098765
3.06849315068493 98.0329861111111
3.07123287671233 97.8144290123457
3.07397260273973 97.5958719135802
3.07671232876712 97.3773148148148
3.07945205479452 97.1587577160494
3.08219178082192 96.9402006172839
3.08493150684932 96.7216435185185
3.08767123287671 96.5030864197531
3.09041095890411 96.2845293209876
3.09315068493151 96.0659722222222
3.0958904109589 95.8474151234568
3.0986301369863 95.6288580246914
3.1013698630137 95.4103009259259
3.1041095890411 95.1917438271605
3.10684931506849 94.9731867283951
3.10958904109589 94.7546296296296
3.11232876712329 94.5360725308642
3.11506849315069 94.3175154320988
3.11780821917808 94.0989583333333
3.12054794520548 93.8804012345679
3.12328767123288 93.6618441358024
3.12602739726027 100
3.12876712328767 99.7814429012345
3.13150684931507 99.5628858024691
3.13424657534247 99.3443287037037
3.13698630136986 99.1257716049382
3.13972602739726 98.9072145061728
3.14246575342466 98.6886574074074
3.14520547945205 98.4701003086419
3.14794520547945 98.2515432098765
3.15068493150685 98.0329861111111
3.15342465753425 97.8144290123457
3.15616438356164 97.5958719135802
3.15890410958904 97.3773148148148
3.16164383561644 97.1587577160494
3.16438356164384 96.9402006172839
3.16712328767123 96.7216435185185
3.16986301369863 96.5030864197531
3.17260273972603 96.2845293209876
3.17534246575342 96.0659722222222
3.17808219178082 95.8474151234568
3.18082191780822 95.6288580246914
3.18356164383562 95.4103009259259
3.18630136986301 95.1917438271605
3.18904109589041 94.973186728395
3.19178082191781 94.7546296296296
3.19452054794521 94.5360725308642
3.1972602739726 94.3175154320987
3.2 94.0989583333333
3.2027397260274 93.8804012345679
3.20547945205479 93.6618441358024
3.20821917808219 100
3.21095890410959 99.7814429012345
3.21369863013699 99.5628858024691
3.21643835616438 99.3443287037037
3.21917808219178 99.1257716049382
3.22191780821918 98.9072145061728
3.22465753424658 98.6886574074074
3.22739726027397 98.4701003086419
3.23013698630137 98.2515432098765
3.23287671232877 98.0329861111111
3.23561643835616 97.8144290123457
3.23835616438356 97.5958719135802
3.24109589041096 97.3773148148148
3.24383561643836 97.1587577160494
3.24657534246575 96.9402006172839
3.24931506849315 96.7216435185185
3.25205479452055 96.5030864197531
3.25479452054795 96.2845293209876
3.25753424657534 96.0659722222222
3.26027397260274 95.8474151234568
3.26301369863014 95.6288580246913
3.26575342465753 95.4103009259259
3.26849315068493 95.1917438271604
3.27123287671233 94.973186728395
3.27397260273973 94.7546296296296
3.27671232876712 94.5360725308642
3.27945205479452 94.3175154320987
3.28219178082192 94.0989583333333
3.28493150684932 93.8804012345679
3.28767123287671 93.6618441358025
3.29041095890411 100
3.29315068493151 99.7814429012346
3.2958904109589 99.5628858024691
3.2986301369863 99.3443287037037
3.3013698630137 99.1257716049383
3.3041095890411 98.9072145061729
3.30684931506849 98.6886574074074
3.30958904109589 98.470100308642
3.31232876712329 98.2515432098765
3.31506849315068 98.0329861111111
3.31780821917808 97.8144290123457
3.32054794520548 97.5958719135803
3.32328767123288 97.3773148148148
3.32602739726027 97.1587577160494
3.32876712328767 96.9402006172839
3.33150684931507 96.7216435185185
3.33424657534247 96.5030864197531
3.33698630136986 96.2845293209876
3.33972602739726 96.0659722222222
3.34246575342466 95.8474151234568
3.34520547945205 95.6288580246914
3.34794520547945 95.4103009259259
3.35068493150685 95.1917438271605
3.35342465753425 94.973186728395
3.35616438356164 94.7546296296296
3.35890410958904 94.5360725308642
3.36164383561644 94.3175154320988
3.36438356164384 94.0989583333333
3.36712328767123 93.8804012345679
3.36986301369863 93.6618441358025
3.37260273972603 100
3.37534246575342 99.7814429012346
3.37808219178082 99.5628858024692
3.38082191780822 99.3443287037037
3.38356164383562 99.1257716049383
3.38630136986301 98.9072145061728
3.38904109589041 98.6886574074074
3.39178082191781 98.470100308642
3.39452054794521 98.2515432098765
3.3972602739726 98.0329861111111
3.4 97.8144290123456
3.4027397260274 97.5958719135802
3.40547945205479 97.3773148148148
3.40821917808219 97.1587577160494
3.41095890410959 96.9402006172839
3.41369863013699 96.7216435185185
3.41643835616438 96.5030864197531
3.41917808219178 96.2845293209877
3.42191780821918 96.0659722222222
3.42465753424658 95.8474151234568
3.42739726027397 95.6288580246913
3.43013698630137 95.4103009259259
3.43287671232877 95.1917438271605
3.43561643835616 94.9731867283951
3.43835616438356 94.7546296296296
3.44109589041096 94.5360725308642
3.44383561643836 94.3175154320988
3.44657534246575 94.0989583333334
3.44931506849315 93.8804012345679
3.45205479452055 93.6618441358025
3.45479452054795 100
3.45753424657534 99.7814429012346
3.46027397260274 99.5628858024691
3.46301369863014 99.3443287037037
3.46575342465753 99.1257716049383
3.46849315068493 98.9072145061728
3.47123287671233 98.6886574074074
3.47397260273973 98.4701003086419
3.47671232876712 98.2515432098765
3.47945205479452 98.0329861111111
3.48219178082192 97.8144290123457
3.48493150684931 97.5958719135802
3.48767123287671 97.3773148148148
3.49041095890411 97.1587577160494
3.49315068493151 96.9402006172839
3.4958904109589 96.7216435185185
3.4986301369863 96.5030864197531
3.5013698630137 96.2845293209876
3.5041095890411 96.0659722222222
3.50684931506849 95.8474151234568
3.50958904109589 95.6288580246914
3.51232876712329 95.4103009259259
3.51506849315069 95.1917438271605
3.51780821917808 94.973186728395
3.52054794520548 94.7546296296296
3.52328767123288 94.5360725308642
3.52602739726027 94.3175154320988
3.52876712328767 94.0989583333333
3.53150684931507 93.8804012345679
3.53424657534247 93.6618441358025
3.53698630136986 99.9999999999999
3.53972602739726 99.7814429012346
3.54246575342466 99.5628858024691
3.54520547945205 99.3443287037037
3.54794520547945 99.1257716049382
3.55068493150685 98.9072145061728
3.55342465753425 98.6886574074074
3.55616438356164 98.470100308642
3.55890410958904 98.2515432098765
3.56164383561644 98.0329861111111
3.56438356164384 97.8144290123456
3.56712328767123 97.5958719135802
3.56986301369863 97.3773148148148
3.57260273972603 97.1587577160494
3.57534246575342 96.9402006172839
3.57808219178082 96.7216435185185
3.58082191780822 96.5030864197531
3.58356164383562 96.2845293209877
3.58630136986301 96.0659722222222
3.58904109589041 95.8474151234568
3.59178082191781 95.6288580246913
3.59452054794521 95.4103009259259
3.5972602739726 95.1917438271605
3.6 94.973186728395
3.6027397260274 94.7546296296296
3.60547945205479 94.5360725308641
3.60821917808219 94.3175154320988
3.61095890410959 94.0989583333333
3.61369863013699 93.8804012345679
3.61643835616438 93.6618441358024
3.61917808219178 100
3.62191780821918 99.7814429012345
3.62465753424658 99.5628858024691
3.62739726027397 99.3443287037037
3.63013698630137 99.1257716049383
3.63287671232877 98.9072145061728
3.63561643835616 98.6886574074074
3.63835616438356 98.4701003086419
3.64109589041096 98.2515432098765
3.64383561643836 98.0329861111111
3.64657534246575 97.8144290123457
3.64931506849315 97.5958719135802
3.65205479452055 97.3773148148148
3.65479452054795 97.1587577160494
3.65753424657534 96.9402006172839
3.66027397260274 96.7216435185185
3.66301369863014 96.5030864197531
3.66575342465753 96.2845293209876
3.66849315068493 96.0659722222222
3.67123287671233 95.8474151234568
3.67397260273973 95.6288580246913
3.67671232876712 95.4103009259259
3.67945205479452 95.1917438271604
3.68219178082192 94.973186728395
3.68493150684932 94.7546296296296
3.68767123287671 94.5360725308642
3.69041095890411 94.3175154320987
3.69315068493151 94.0989583333333
3.6958904109589 93.8804012345679
3.6986301369863 93.6618441358025
3.7013698630137 99.9999999999999
3.7041095890411 99.7814429012346
3.70684931506849 99.5628858024691
3.70958904109589 99.3443287037037
3.71232876712329 99.1257716049382
3.71506849315068 98.9072145061728
3.71780821917808 98.6886574074074
3.72054794520548 98.470100308642
3.72328767123288 98.2515432098765
3.72602739726027 98.0329861111111
3.72876712328767 97.8144290123456
3.73150684931507 97.5958719135802
3.73424657534247 97.3773148148148
3.73698630136986 97.1587577160493
3.73972602739726 96.9402006172839
3.74246575342466 96.7216435185184
3.74520547945205 96.5030864197531
3.74794520547945 96.2845293209876
3.75068493150685 96.0659722222222
3.75342465753425 95.8474151234567
3.75616438356164 95.6288580246913
3.75890410958904 95.4103009259259
3.76164383561644 95.1917438271605
3.76438356164384 94.973186728395
3.76712328767123 94.7546296296296
3.76986301369863 94.5360725308641
3.77260273972603 94.3175154320988
3.77534246575342 94.0989583333333
3.77808219178082 93.8804012345679
3.78082191780822 93.6618441358024
3.78356164383562 100
3.78630136986301 99.7814429012346
3.78904109589041 99.5628858024692
3.79178082191781 99.3443287037037
3.79452054794521 99.1257716049383
3.7972602739726 98.9072145061728
3.8 98.6886574074074
3.8027397260274 98.470100308642
3.80547945205479 98.2515432098765
3.80821917808219 98.0329861111111
3.81095890410959 97.8144290123456
3.81369863013699 97.5958719135802
3.81643835616438 97.3773148148148
3.81917808219178 97.1587577160494
3.82191780821918 96.9402006172839
3.82465753424658 96.7216435185185
3.82739726027397 96.5030864197531
3.83013698630137 96.2845293209877
3.83287671232877 96.0659722222222
3.83561643835616 95.8474151234568
3.83835616438356 95.6288580246913
3.84109589041096 95.4103009259259
3.84383561643836 95.1917438271605
3.84657534246575 94.9731867283951
3.84931506849315 94.7546296296296
3.85205479452055 94.5360725308642
3.85479452054795 94.3175154320988
3.85753424657534 94.0989583333334
3.86027397260274 93.8804012345679
3.86301369863014 93.6618441358025
3.86575342465753 100
3.86849315068493 99.7814429012346
3.87123287671233 99.5628858024691
3.87397260273973 99.3443287037037
3.87671232876712 99.1257716049383
3.87945205479452 98.9072145061728
3.88219178082192 98.6886574074074
3.88493150684931 98.4701003086419
3.88767123287671 98.2515432098765
3.89041095890411 98.0329861111111
3.89315068493151 97.8144290123457
3.8958904109589 97.5958719135802
3.8986301369863 97.3773148148148
3.9013698630137 97.1587577160494
3.9041095890411 96.9402006172839
3.90684931506849 96.7216435185185
3.90958904109589 96.5030864197531
3.91232876712329 96.2845293209876
3.91506849315068 96.0659722222222
3.91780821917808 95.8474151234568
3.92054794520548 95.6288580246914
3.92328767123288 95.4103009259259
3.92602739726027 95.1917438271605
3.92876712328767 94.973186728395
3.93150684931507 94.7546296296296
3.93424657534247 94.5360725308642
3.93698630136986 94.3175154320988
3.93972602739726 94.0989583333333
3.94246575342466 93.8804012345679
3.94520547945205 93.6618441358025
3.94794520547945 99.9999999999999
3.95068493150685 99.7814429012346
3.95342465753425 99.5628858024691
3.95616438356164 99.3443287037037
3.95890410958904 99.1257716049382
3.96164383561644 98.9072145061728
3.96438356164384 98.6886574074074
3.96712328767123 98.470100308642
3.96986301369863 98.2515432098765
3.97260273972603 98.032986111111
3.97534246575342 97.8144290123456
3.97808219178082 97.5958719135802
3.98082191780822 97.3773148148148
3.98356164383562 97.1587577160493
3.98630136986301 96.9402006172839
3.98904109589041 96.7216435185184
3.99178082191781 96.5030864197531
3.99452054794521 96.2845293209876
3.9972602739726 96.0659722222222
4 95.8474151234567
4.0027397260274 95.6288580246913
4.00547945205479 95.4103009259259
4.00821917808219 95.1917438271605
4.01095890410959 94.973186728395
4.01369863013699 94.7546296296296
4.01643835616438 94.5360725308641
4.01917808219178 94.3175154320988
4.02191780821918 94.0989583333333
4.02465753424658 93.8804012345679
4.02739726027397 93.6618441358024
4.03013698630137 100
4.03287671232877 99.7814429012345
4.03561643835616 99.5628858024691
4.03835616438356 99.3443287037037
4.04109589041096 99.1257716049382
4.04383561643836 98.9072145061728
4.04657534246575 98.6886574074073
4.04931506849315 98.4701003086419
4.05205479452055 98.2515432098765
4.05479452054795 98.0329861111111
4.05753424657534 97.8144290123456
4.06027397260274 97.5958719135802
4.06301369863014 97.3773148148147
4.06575342465753 97.1587577160494
4.06849315068493 96.9402006172839
4.07123287671233 96.7216435185185
4.07397260273973 96.503086419753
4.07671232876712 96.2845293209876
4.07945205479452 96.0659722222222
4.08219178082192 95.8474151234568
4.08493150684932 95.6288580246913
4.08767123287671 95.4103009259259
4.09041095890411 95.1917438271604
4.09315068493151 94.973186728395
4.0958904109589 94.7546296296296
4.0986301369863 94.5360725308642
4.1013698630137 94.3175154320987
4.1041095890411 94.0989583333333
4.10684931506849 93.8804012345679
4.10958904109589 93.6618441358024
};
\addlegendentry{\SI{2.88}{Wh}}%800 mAh}
\end{axis}

\end{tikzpicture}

